Below what training size do deep tabular generators stop beating trivial baselines? A preregistered benchmark on a size ladder of clinical and standard datasets

Deep tabular generative models are benchmarked on datasets with tens of thousands of rows; clinical datasets have hundreds. We preregistered and ran a size-ladder benchmark to find where the two regimes diverge: 8 public datasets subsampled from 200 to 20,000 training rows, seven generators (independent marginals, Gaussian copula, SMOTE, unconditional SMOTE, CTGAN, TVAE, TabDDPM) with a fixed 20-trial tuning budget and 5 evaluation seeds, plus 4 natively small clinical datasets at true size, for 2,220 committed runs in total. The primary metric is the AUROC of fixed classifiers trained on synthetic and tested on real data. In 23 of 24 (dataset, deep model) pairs no deep model ever beats the best trivial baseline by more than seed noise, at any training size we measured. The best baseline wins 40 of 49 (dataset, size) cells. Our preregistered prediction that the deep models' ranking would be unstable at small sizes is falsified: mean Kendall tau between adjacent rungs below 5,000 rows is 0.806, above our 0.8 threshold, and stability is highest at the smallest sizes rather than lowest. One caveat bounds all of this: in 81% of cells the gap between the top two methods is smaller than the variation between seeds. Finally, method rankings on natively small clinical datasets agree only moderately with rankings on subsampled large ones (mean tau 0.57 to 0.64), which questions whether a subsampled large dataset can stand in for a small one. All 2,220 result files, the preregistration and its hash, and the code that regenerates every figure and number from those files are public.

==> (inline-0) <==
\begin{longtable}{lllllllllll}
\caption{Utility and cost per run, mean $\pm$ std over ok seeds.} \label{tab:appendix_utility} \\
\toprule
dataset & n & method & bud & seeds & status & TSTR AUROC & TSTR acc & TSTR F1 & TRTR AUROC & fit (s) \\
\midrule
\endfirsthead
\caption[]{Utility and cost per run, mean $\pm$ std over ok seeds.} \\
\toprule
dataset & n & method & bud & seeds & status & TSTR AUROC & TSTR acc & TSTR F1 & TRTR AUROC & fit (s) \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
adult & 200 & copula & 0 & 5/5 & ok & 0.668 $\pm$ 0.052 & 0.753 $\pm$ 0.013 & 0.164 $\pm$ 0.083 & 0.855 $\pm$ 0.013 & 0.2 \\
adult & 200 & ctgan & 20 & 5/5 & ok & 0.536 $\pm$ 0.073 & 0.727 $\pm$ 0.026 & 0.119 $\pm$ 0.081 & 0.855 $\pm$ 0.013 & 7.4 \\
adult & 200 & marginals & 0 & 5/5 & ok & 0.488 $\pm$ 0.126 & 0.718 $\pm$ 0.028 & 0.096 $\pm$ 0.043 & 0.855 $\pm$ 0.013 & 0.0 \\
adult & 200 & real\_subsample & 0 & 5/5 & ok & 0.855 $\pm$ 0.013 & 0.814 $\pm$ 0.006 & 0.564 $\pm$ 0.037 & 0.855 $\pm$ 0.013 & 0.0 \\
adult & 200 & smote & 20 & 5/5 & ok & 0.822 $\pm$ 0.019 & 0.800 $\pm$ 0.008 & 0.476 $\pm$ 0.092 & 0.855 $\pm$ 0.013 & 0.0 \\
adult & 200 & tabddpm & 20 & 5/5 & ok & 0.834 $\pm$ 0.013 & 0.801 $\pm$ 0.007 & 0.511 $\pm$ 0.053 & 0.855 $\pm$ 0.013 & 47.5 \\
adult & 200 & tvae & 20 & 5/5 & ok & 0.819 $\pm$ 0.023 & 0.796 $\pm$ 0.009 & 0.423 $\pm$ 0.074 & 0.855 $\pm$ 0.013 & 1.8 \\
adult & 200 & ucsmote & 20 & 5/5 & ok & 0.841 $\pm$ 0.015 & 0.808 $\pm$ 0.010 & 0.535 $\pm$ 0.062 & 0.855 $\pm$ 0.013 & 0.0 \\
adult & 500 & copula & 0 & 5/5 & ok & 0.720 $\pm$ 0.042 & 0.764 $\pm$ 0.008 & 0.113 $\pm$ 0.061 & 0.878 $\pm$ 0.006 & 0.2 \\
adult & 500 & ctgan & 20 & 5/5 & ok & 0.661 $\pm$ 0.088 & 0.752 $\pm$ 0.020 & 0.214 $\pm$ 0.082 & 0.878 $\pm$ 0.006 & 11.0 \\
adult & 500 & marginals & 0 & 5/5 & ok & 0.553 $\pm$ 0.093 & 0.729 $\pm$ 0.020 & 0.117 $\pm$ 0.043 & 0.878 $\pm$ 0.006 & 0.0 \\
adult & 500 & real\_subsample & 0 & 5/5 & ok & 0.879 $\pm$ 0.006 & 0.829 $\pm$ 0.004 & 0.615 $\pm$ 0.013 & 0.878 $\pm$ 0.006 & 0.0 \\
adult & 500 & smote & 20 & 5/5 & ok & 0.863 $\pm$ 0.005 & 0.818 $\pm$ 0.006 & 0.581 $\pm$ 0.021 & 0.878 $\pm$ 0.006 & 0.0 \\
adult & 500 & tabddpm & 20 & 5/5 & ok & 0.771 $\pm$ 0.119 & 0.792 $\pm$ 0.028 & 0.372 $\pm$ 0.270 & 0.878 $\pm$ 0.006 & 97.7 \\
adult & 500 & tvae & 20 & 5/5 & ok & 0.856 $\pm$ 0.010 & 0.812 $\pm$ 0.008 & 0.576 $\pm$ 0.025 & 0.878 $\pm$ 0.006 & 6.0 \\
adult & 500 & ucsmote & 20 & 5/5 & ok & 0.864 $\pm$ 0.007 & 0.820 $\pm$ 0.006 & 0.575 $\pm$ 0.024 & 0.878 $\pm$ 0.006 & 0.0 \\
adult & 1000 & copula & 0 & 5/5 & ok & 0.740 $\pm$ 0.033 & 0.766 $\pm$ 0.010 & 0.161 $\pm$ 0.077 & 0.889 $\pm$ 0.002 & 0.2 \\
adult & 1000 & ctgan & 20 & 5/5 & ok & 0.820 $\pm$ 0.006 & 0.789 $\pm$ 0.012 & 0.520 $\pm$ 0.045 & 0.889 $\pm$ 0.002 & 18.0 \\
adult & 1000 & marginals & 0 & 5/5 & ok & 0.496 $\pm$ 0.070 & 0.743 $\pm$ 0.003 & 0.054 $\pm$ 0.013 & 0.889 $\pm$ 0.002 & 0.0 \\
adult & 1000 & real\_subsample & 0 & 5/5 & ok & 0.889 $\pm$ 0.002 & 0.837 $\pm$ 0.003 & 0.633 $\pm$ 0.010 & 0.889 $\pm$ 0.002 & 0.0 \\
adult & 1000 & smote & 20 & 5/5 & ok & 0.875 $\pm$ 0.004 & 0.825 $\pm$ 0.005 & 0.608 $\pm$ 0.012 & 0.889 $\pm$ 0.002 & 0.0 \\
adult & 1000 & tabddpm & 20 & 5/5 & ok & 0.866 $\pm$ 0.006 & 0.819 $\pm$ 0.004 & 0.582 $\pm$ 0.026 & 0.889 $\pm$ 0.002 & 204.9 \\
adult & 1000 & tvae & 20 & 5/5 & ok & 0.875 $\pm$ 0.008 & 0.821 $\pm$ 0.006 & 0.606 $\pm$ 0.020 & 0.889 $\pm$ 0.002 & 8.5 \\
adult & 1000 & ucsmote & 20 & 5/5 & ok & 0.875 $\pm$ 0.002 & 0.825 $\pm$ 0.001 & 0.601 $\pm$ 0.013 & 0.889 $\pm$ 0.002 & 0.0 \\
adult & 2000 & copula & 0 & 5/5 & ok & 0.746 $\pm$ 0.084 & 0.769 $\pm$ 0.008 & 0.150 $\pm$ 0.110 & 0.898 $\pm$ 0.001 & 0.3 \\
adult & 2000 & ctgan & 20 & 5/5 & ok & 0.844 $\pm$ 0.008 & 0.806 $\pm$ 0.006 & 0.568 $\pm$ 0.017 & 0.898 $\pm$ 0.001 & 36.0 \\
adult & 2000 & marginals & 0 & 5/5 & ok & 0.465 $\pm$ 0.026 & 0.747 $\pm$ 0.002 & 0.035 $\pm$ 0.005 & 0.898 $\pm$ 0.001 & 0.0 \\
adult & 2000 & real\_subsample & 0 & 5/5 & ok & 0.898 $\pm$ 0.001 & 0.845 $\pm$ 0.002 & 0.647 $\pm$ 0.007 & 0.898 $\pm$ 0.001 & 0.0 \\
adult & 2000 & smote & 20 & 5/5 & ok & 0.887 $\pm$ 0.003 & 0.833 $\pm$ 0.003 & 0.625 $\pm$ 0.006 & 0.898 $\pm$ 0.001 & 0.0 \\
adult & 2000 & tabddpm & 20 & 5/5 & ok & 0.875 $\pm$ 0.005 & 0.824 $\pm$ 0.003 & 0.582 $\pm$ 0.014 & 0.898 $\pm$ 0.001 & 182.9 \\
adult & 2000 & tvae & 20 & 5/5 & ok & 0.883 $\pm$ 0.003 & 0.829 $\pm$ 0.002 & 0.629 $\pm$ 0.023 & 0.898 $\pm$ 0.001 & 14.2 \\
adult & 2000 & ucsmote & 20 & 5/5 & ok & 0.885 $\pm$ 0.004 & 0.832 $\pm$ 0.003 & 0.608 $\pm$ 0.010 & 0.898 $\pm$ 0.001 & 0.0 \\
adult & 5000 & copula & 0 & 5/5 & ok & 0.760 $\pm$ 0.023 & 0.768 $\pm$ 0.007 & 0.105 $\pm$ 0.083 & 0.905 $\pm$ 0.001 & 0.6 \\
adult & 5000 & ctgan & 20 & 5/5 & ok & 0.852 $\pm$ 0.003 & 0.813 $\pm$ 0.012 & 0.562 $\pm$ 0.033 & 0.905 $\pm$ 0.001 & 37.5 \\
adult & 5000 & marginals & 0 & 5/5 & ok & 0.486 $\pm$ 0.048 & 0.752 $\pm$ 0.006 & 0.016 $\pm$ 0.003 & 0.905 $\pm$ 0.001 & 0.0 \\
adult & 5000 & real\_subsample & 0 & 5/5 & ok & 0.905 $\pm$ 0.001 & 0.851 $\pm$ 0.002 & 0.664 $\pm$ 0.004 & 0.905 $\pm$ 0.001 & 0.0 \\
adult & 5000 & smote & 20 & 5/5 & ok & 0.895 $\pm$ 0.002 & 0.842 $\pm$ 0.003 & 0.647 $\pm$ 0.008 & 0.905 $\pm$ 0.001 & 0.1 \\
adult & 5000 & tabddpm & 20 & 5/5 & ok & 0.880 $\pm$ 0.004 & 0.830 $\pm$ 0.005 & 0.593 $\pm$ 0.030 & 0.905 $\pm$ 0.001 & 189.2 \\
adult & 5000 & tvae & 20 & 5/5 & ok & 0.888 $\pm$ 0.007 & 0.835 $\pm$ 0.004 & 0.630 $\pm$ 0.022 & 0.905 $\pm$ 0.001 & 34.2 \\
adult & 5000 & ucsmote & 20 & 5/5 & ok & 0.895 $\pm$ 0.001 & 0.841 $\pm$ 0.003 & 0.639 $\pm$ 0.010 & 0.905 $\pm$ 0.001 & 0.1 \\
adult & 10000 & copula & 0 & 5/5 & ok & 0.792 $\pm$ 0.033 & 0.769 $\pm$ 0.005 & 0.105 $\pm$ 0.054 & 0.909 $\pm$ 0.001 & 1.0 \\
adult & 10000 & ctgan & 20 & 5/5 & ok & 0.878 $\pm$ 0.004 & 0.828 $\pm$ 0.003 & 0.618 $\pm$ 0.022 & 0.909 $\pm$ 0.001 & 161.5 \\
adult & 10000 & marginals & 0 & 5/5 & ok & 0.510 $\pm$ 0.048 & 0.758 $\pm$ 0.001 & 0.011 $\pm$ 0.003 & 0.909 $\pm$ 0.001 & 0.0 \\
adult & 10000 & real\_subsample & 0 & 5/5 & ok & 0.909 $\pm$ 0.001 & 0.854 $\pm$ 0.001 & 0.671 $\pm$ 0.004 & 0.909 $\pm$ 0.001 & 0.0 \\
adult & 10000 & smote & 20 & 5/5 & ok & 0.898 $\pm$ 0.002 & 0.844 $\pm$ 0.003 & 0.649 $\pm$ 0.006 & 0.909 $\pm$ 0.001 & 0.1 \\
adult & 10000 & tabddpm & 20 & 5/5 & ok & 0.888 $\pm$ 0.002 & 0.834 $\pm$ 0.001 & 0.611 $\pm$ 0.009 & 0.909 $\pm$ 0.001 & 199.8 \\
adult & 10000 & tvae & 20 & 5/5 & ok & 0.890 $\pm$ 0.002 & 0.834 $\pm$ 0.003 & 0.640 $\pm$ 0.011 & 0.909 $\pm$ 0.001 & 63.9 \\
adult & 10000 & ucsmote & 20 & 5/5 & ok & 0.899 $\pm$ 0.001 & 0.844 $\pm$ 0.003 & 0.649 $\pm$ 0.006 & 0.909 $\pm$ 0.001 & 0.1 \\
bank & 200 & copula & 0 & 5/5 & ok & 0.553 $\pm$ 0.042 & 0.867 $\pm$ 0.014 & 0.054 $\pm$ 0.047 & 0.671 $\pm$ 0.026 & 0.3 \\
bank & 200 & ctgan & 20 & 5/5 & ok & 0.547 $\pm$ 0.075 & 0.869 $\pm$ 0.010 & 0.040 $\pm$ 0.034 & 0.671 $\pm$ 0.026 & 6.5 \\
bank & 200 & marginals & 0 & 5/5 & ok & 0.543 $\pm$ 0.057 & 0.867 $\pm$ 0.014 & 0.036 $\pm$ 0.009 & 0.671 $\pm$ 0.026 & 0.0 \\
bank & 200 & real\_subsample & 0 & 5/5 & ok & 0.671 $\pm$ 0.025 & 0.878 $\pm$ 0.006 & 0.176 $\pm$ 0.080 & 0.671 $\pm$ 0.026 & 0.0 \\
bank & 200 & smote & 20 & 5/5 & ok & 0.654 $\pm$ 0.027 & 0.866 $\pm$ 0.011 & 0.208 $\pm$ 0.065 & 0.671 $\pm$ 0.026 & 0.0 \\
bank & 200 & tabddpm & 20 & 5/5 & ok & 0.607 $\pm$ 0.079 & 0.868 $\pm$ 0.010 & 0.085 $\pm$ 0.060 & 0.671 $\pm$ 0.026 & 31.5 \\
bank & 200 & tvae & 20 & 5/5 & ok & 0.646 $\pm$ 0.037 & 0.880 $\pm$ 0.003 & 0.049 $\pm$ 0.041 & 0.671 $\pm$ 0.026 & 1.7 \\
bank & 200 & ucsmote & 20 & 5/5 & ok & 0.636 $\pm$ 0.038 & 0.874 $\pm$ 0.005 & 0.134 $\pm$ 0.066 & 0.671 $\pm$ 0.026 & 0.0 \\
bank & 500 & copula & 0 & 5/5 & ok & 0.590 $\pm$ 0.045 & 0.876 $\pm$ 0.002 & 0.034 $\pm$ 0.019 & 0.705 $\pm$ 0.021 & 0.2 \\
bank & 500 & ctgan & 20 & 5/5 & ok & 0.535 $\pm$ 0.063 & 0.838 $\pm$ 0.042 & 0.072 $\pm$ 0.048 & 0.705 $\pm$ 0.021 & 8.1 \\
bank & 500 & marginals & 0 & 5/5 & ok & 0.518 $\pm$ 0.078 & 0.877 $\pm$ 0.003 & 0.019 $\pm$ 0.014 & 0.705 $\pm$ 0.021 & 0.0 \\
bank & 500 & real\_subsample & 0 & 5/5 & ok & 0.705 $\pm$ 0.019 & 0.882 $\pm$ 0.006 & 0.222 $\pm$ 0.071 & 0.705 $\pm$ 0.021 & 0.0 \\
bank & 500 & smote & 20 & 5/5 & ok & 0.693 $\pm$ 0.021 & 0.877 $\pm$ 0.007 & 0.256 $\pm$ 0.072 & 0.705 $\pm$ 0.021 & 0.0 \\
bank & 500 & tabddpm & 20 & 5/5 & ok & 0.664 $\pm$ 0.029 & 0.875 $\pm$ 0.010 & 0.174 $\pm$ 0.085 & 0.705 $\pm$ 0.021 & 31.8 \\
bank & 500 & tvae & 20 & 5/5 & ok & 0.670 $\pm$ 0.029 & 0.880 $\pm$ 0.003 & 0.088 $\pm$ 0.075 & 0.705 $\pm$ 0.021 & 5.6 \\
bank & 500 & ucsmote & 20 & 5/5 & ok & 0.695 $\pm$ 0.015 & 0.879 $\pm$ 0.005 & 0.161 $\pm$ 0.040 & 0.705 $\pm$ 0.021 & 0.0 \\
bank & 1000 & copula & 0 & 5/5 & ok & 0.575 $\pm$ 0.055 & 0.880 $\pm$ 0.004 & 0.011 $\pm$ 0.005 & 0.730 $\pm$ 0.011 & 0.3 \\
bank & 1000 & ctgan & 20 & 5/5 & ok & 0.535 $\pm$ 0.068 & 0.878 $\pm$ 0.008 & 0.012 $\pm$ 0.011 & 0.730 $\pm$ 0.011 & 15.1 \\
bank & 1000 & marginals & 0 & 5/5 & ok & 0.482 $\pm$ 0.074 & 0.879 $\pm$ 0.001 & 0.011 $\pm$ 0.004 & 0.730 $\pm$ 0.011 & 0.0 \\
bank & 1000 & real\_subsample & 0 & 5/5 & ok & 0.730 $\pm$ 0.011 & 0.885 $\pm$ 0.002 & 0.266 $\pm$ 0.042 & 0.730 $\pm$ 0.011 & 0.0 \\
bank & 1000 & smote & 20 & 5/5 & ok & 0.723 $\pm$ 0.008 & 0.878 $\pm$ 0.007 & 0.332 $\pm$ 0.017 & 0.730 $\pm$ 0.011 & 0.0 \\
bank & 1000 & tabddpm & 20 & 5/5 & ok & 0.717 $\pm$ 0.015 & 0.884 $\pm$ 0.002 & 0.273 $\pm$ 0.049 & 0.730 $\pm$ 0.011 & 95.8 \\
bank & 1000 & tvae & 20 & 5/5 & ok & 0.712 $\pm$ 0.009 & 0.871 $\pm$ 0.007 & 0.258 $\pm$ 0.047 & 0.730 $\pm$ 0.011 & 8.2 \\
bank & 1000 & ucsmote & 20 & 5/5 & ok & 0.716 $\pm$ 0.018 & 0.883 $\pm$ 0.003 & 0.269 $\pm$ 0.022 & 0.730 $\pm$ 0.011 & 0.0 \\
bank & 2000 & copula & 0 & 5/5 & ok & 0.587 $\pm$ 0.037 & 0.880 $\pm$ 0.001 & 0.017 $\pm$ 0.007 & 0.744 $\pm$ 0.005 & 0.4 \\
bank & 2000 & ctgan & 20 & 5/5 & ok & 0.620 $\pm$ 0.047 & 0.874 $\pm$ 0.005 & 0.091 $\pm$ 0.062 & 0.744 $\pm$ 0.005 & 29.7 \\
bank & 2000 & marginals & 0 & 5/5 & ok & 0.476 $\pm$ 0.035 & 0.880 $\pm$ 0.001 & 0.007 $\pm$ 0.002 & 0.744 $\pm$ 0.005 & 0.0 \\
bank & 2000 & real\_subsample & 0 & 5/5 & ok & 0.744 $\pm$ 0.006 & 0.888 $\pm$ 0.003 & 0.299 $\pm$ 0.018 & 0.744 $\pm$ 0.005 & 0.0 \\
bank & 2000 & smote & 20 & 5/5 & ok & 0.734 $\pm$ 0.006 & 0.884 $\pm$ 0.003 & 0.330 $\pm$ 0.021 & 0.744 $\pm$ 0.005 & 0.0 \\
bank & 2000 & tabddpm & 20 & 5/5 & ok & 0.729 $\pm$ 0.009 & 0.886 $\pm$ 0.004 & 0.325 $\pm$ 0.010 & 0.744 $\pm$ 0.005 & 113.2 \\
bank & 2000 & tvae & 20 & 5/5 & ok & 0.712 $\pm$ 0.011 & 0.879 $\pm$ 0.007 & 0.255 $\pm$ 0.055 & 0.744 $\pm$ 0.005 & 14.8 \\
bank & 2000 & ucsmote & 20 & 5/5 & ok & 0.743 $\pm$ 0.005 & 0.886 $\pm$ 0.003 & 0.322 $\pm$ 0.026 & 0.744 $\pm$ 0.005 & 0.1 \\
bank & 5000 & copula & 0 & 5/5 & ok & 0.578 $\pm$ 0.020 & 0.882 $\pm$ 0.000 & 0.004 $\pm$ 0.003 & 0.762 $\pm$ 0.003 & 0.7 \\
bank & 5000 & ctgan & 20 & 5/5 & ok & 0.699 $\pm$ 0.010 & 0.878 $\pm$ 0.008 & 0.237 $\pm$ 0.066 & 0.762 $\pm$ 0.003 & 75.2 \\
bank & 5000 & marginals & 0 & 5/5 & ok & 0.530 $\pm$ 0.031 & 0.882 $\pm$ 0.000 & 0.003 $\pm$ 0.002 & 0.762 $\pm$ 0.003 & 0.0 \\
bank & 5000 & real\_subsample & 0 & 5/5 & ok & 0.762 $\pm$ 0.004 & 0.891 $\pm$ 0.002 & 0.317 $\pm$ 0.013 & 0.762 $\pm$ 0.003 & 0.0 \\
bank & 5000 & smote & 20 & 5/5 & ok & 0.753 $\pm$ 0.010 & 0.889 $\pm$ 0.001 & 0.363 $\pm$ 0.011 & 0.762 $\pm$ 0.003 & 0.1 \\
bank & 5000 & tabddpm & 20 & 5/5 & ok & 0.750 $\pm$ 0.005 & 0.889 $\pm$ 0.002 & 0.346 $\pm$ 0.013 & 0.762 $\pm$ 0.003 & 130.7 \\
bank & 5000 & tvae & 20 & 5/5 & ok & 0.733 $\pm$ 0.006 & 0.885 $\pm$ 0.003 & 0.276 $\pm$ 0.050 & 0.762 $\pm$ 0.003 & 37.3 \\
bank & 5000 & ucsmote & 20 & 5/5 & ok & 0.755 $\pm$ 0.005 & 0.889 $\pm$ 0.002 & 0.329 $\pm$ 0.012 & 0.762 $\pm$ 0.003 & 0.1 \\
bank & 10000 & copula & 0 & 5/5 & ok & 0.628 $\pm$ 0.025 & 0.882 $\pm$ 0.001 & 0.010 $\pm$ 0.007 & 0.773 $\pm$ 0.004 & 1.1 \\
bank & 10000 & ctgan & 20 & 5/5 & ok & 0.708 $\pm$ 0.021 & 0.873 $\pm$ 0.011 & 0.285 $\pm$ 0.074 & 0.773 $\pm$ 0.004 & 49.8 \\
bank & 10000 & marginals & 0 & 5/5 & ok & 0.509 $\pm$ 0.035 & 0.882 $\pm$ 0.000 & 0.002 $\pm$ 0.001 & 0.773 $\pm$ 0.004 & 0.0 \\
bank & 10000 & real\_subsample & 0 & 5/5 & ok & 0.773 $\pm$ 0.004 & 0.892 $\pm$ 0.001 & 0.323 $\pm$ 0.006 & 0.773 $\pm$ 0.004 & 0.0 \\
bank & 10000 & smote & 20 & 5/5 & ok & 0.762 $\pm$ 0.003 & 0.890 $\pm$ 0.001 & 0.328 $\pm$ 0.010 & 0.773 $\pm$ 0.004 & 0.1 \\
bank & 10000 & tabddpm & 20 & 5/5 & ok & 0.757 $\pm$ 0.006 & 0.890 $\pm$ 0.001 & 0.306 $\pm$ 0.012 & 0.773 $\pm$ 0.004 & 117.5 \\
bank & 10000 & tvae & 20 & 5/5 & ok & 0.736 $\pm$ 0.017 & 0.886 $\pm$ 0.003 & 0.266 $\pm$ 0.068 & 0.773 $\pm$ 0.004 & 85.2 \\
bank & 10000 & ucsmote & 20 & 5/5 & ok & 0.765 $\pm$ 0.003 & 0.889 $\pm$ 0.002 & 0.348 $\pm$ 0.023 & 0.773 $\pm$ 0.004 & 0.1 \\
bank & 20000 & copula & 0 & 5/5 & ok & 0.612 $\pm$ 0.011 & 0.883 $\pm$ 0.000 & 0.003 $\pm$ 0.003 & 0.780 $\pm$ 0.003 & 2.1 \\
bank & 20000 & ctgan & 20 & 5/5 & ok & 0.735 $\pm$ 0.011 & 0.886 $\pm$ 0.004 & 0.320 $\pm$ 0.019 & 0.780 $\pm$ 0.003 & 113.3 \\
bank & 20000 & marginals & 0 & 5/5 & ok & 0.498 $\pm$ 0.003 & 0.883 $\pm$ 0.000 & 0.001 $\pm$ 0.000 & 0.780 $\pm$ 0.003 & 0.0 \\
bank & 20000 & real\_subsample & 0 & 5/5 & ok & 0.780 $\pm$ 0.003 & 0.893 $\pm$ 0.000 & 0.332 $\pm$ 0.006 & 0.780 $\pm$ 0.003 & 0.0 \\
bank & 20000 & smote & 20 & 5/5 & ok & 0.772 $\pm$ 0.003 & 0.890 $\pm$ 0.001 & 0.341 $\pm$ 0.008 & 0.780 $\pm$ 0.003 & 0.2 \\
bank & 20000 & tabddpm & 20 & 5/5 & ok & 0.766 $\pm$ 0.006 & 0.891 $\pm$ 0.001 & 0.324 $\pm$ 0.011 & 0.780 $\pm$ 0.003 & 131.0 \\
bank & 20000 & tvae & 20 & 5/5 & ok & 0.736 $\pm$ 0.014 & 0.888 $\pm$ 0.002 & 0.270 $\pm$ 0.067 & 0.780 $\pm$ 0.003 & 168.3 \\
bank & 20000 & ucsmote & 20 & 5/5 & ok & 0.771 $\pm$ 0.001 & 0.889 $\pm$ 0.001 & 0.364 $\pm$ 0.008 & 0.780 $\pm$ 0.003 & 0.2 \\
breast\_cancer\_wisconsin & 341 & copula & 0 & 5/5 & ok & 0.944 $\pm$ 0.024 & 0.888 $\pm$ 0.038 & 0.833 $\pm$ 0.062 & 0.984 $\pm$ 0.001 & 0.4 \\
breast\_cancer\_wisconsin & 341 & ctgan & 20 & 5/5 & ok & 0.957 $\pm$ 0.013 & 0.850 $\pm$ 0.052 & 0.741 $\pm$ 0.114 & 0.984 $\pm$ 0.001 & 6.6 \\
breast\_cancer\_wisconsin & 341 & marginals & 0 & 5/5 & ok & 0.631 $\pm$ 0.101 & 0.626 $\pm$ 0.052 & 0.272 $\pm$ 0.104 & 0.984 $\pm$ 0.001 & 0.0 \\
breast\_cancer\_wisconsin & 341 & real\_subsample & 0 & 5/5 & ok & 0.984 $\pm$ 0.000 & 0.944 $\pm$ 0.001 & 0.920 $\pm$ 0.002 & 0.984 $\pm$ 0.001 & 0.0 \\
breast\_cancer\_wisconsin & 341 & smote & 20 & 5/5 & ok & 0.979 $\pm$ 0.003 & 0.947 $\pm$ 0.006 & 0.926 $\pm$ 0.009 & 0.984 $\pm$ 0.001 & 0.0 \\
breast\_cancer\_wisconsin & 341 & tabddpm & 20 & 5/5 & ok & 0.974 $\pm$ 0.006 & 0.927 $\pm$ 0.009 & 0.896 $\pm$ 0.015 & 0.984 $\pm$ 0.001 & 10.5 \\
breast\_cancer\_wisconsin & 341 & tvae & 20 & 5/5 & ok & 0.978 $\pm$ 0.005 & 0.922 $\pm$ 0.010 & 0.893 $\pm$ 0.014 & 0.984 $\pm$ 0.001 & 5.2 \\
breast\_cancer\_wisconsin & 341 & ucsmote & 20 & 5/5 & ok & 0.979 $\pm$ 0.004 & 0.943 $\pm$ 0.009 & 0.920 $\pm$ 0.014 & 0.984 $\pm$ 0.001 & 0.0 \\
cardio & 200 & copula & 0 & 5/5 & ok & 0.653 $\pm$ 0.055 & 0.612 $\pm$ 0.044 & 0.615 $\pm$ 0.039 & 0.754 $\pm$ 0.008 & 0.1 \\
cardio & 200 & ctgan & 20 & 5/5 & ok & 0.557 $\pm$ 0.119 & 0.526 $\pm$ 0.070 & 0.460 $\pm$ 0.230 & 0.754 $\pm$ 0.008 & 5.0 \\
cardio & 200 & marginals & 0 & 5/5 & ok & 0.493 $\pm$ 0.087 & 0.494 $\pm$ 0.062 & 0.490 $\pm$ 0.090 & 0.754 $\pm$ 0.008 & 0.0 \\
cardio & 200 & real\_subsample & 0 & 5/5 & ok & 0.754 $\pm$ 0.008 & 0.694 $\pm$ 0.007 & 0.689 $\pm$ 0.017 & 0.754 $\pm$ 0.008 & 0.0 \\
cardio & 200 & smote & 20 & 5/5 & ok & 0.751 $\pm$ 0.014 & 0.696 $\pm$ 0.015 & 0.694 $\pm$ 0.009 & 0.754 $\pm$ 0.008 & 0.0 \\
cardio & 200 & tabddpm & 20 & 5/5 & ok & 0.739 $\pm$ 0.008 & 0.680 $\pm$ 0.007 & 0.679 $\pm$ 0.020 & 0.754 $\pm$ 0.008 & 20.0 \\
cardio & 200 & tvae & 20 & 5/5 & ok & 0.754 $\pm$ 0.008 & 0.697 $\pm$ 0.009 & 0.692 $\pm$ 0.011 & 0.754 $\pm$ 0.008 & 2.1 \\
cardio & 200 & ucsmote & 20 & 5/5 & ok & 0.739 $\pm$ 0.025 & 0.685 $\pm$ 0.020 & 0.681 $\pm$ 0.026 & 0.754 $\pm$ 0.008 & 0.0 \\
cardio & 500 & copula & 0 & 5/5 & ok & 0.689 $\pm$ 0.037 & 0.639 $\pm$ 0.030 & 0.631 $\pm$ 0.037 & 0.761 $\pm$ 0.009 & 0.2 \\
cardio & 500 & ctgan & 20 & 5/5 & ok & 0.538 $\pm$ 0.111 & 0.512 $\pm$ 0.065 & 0.444 $\pm$ 0.138 & 0.761 $\pm$ 0.009 & 5.0 \\
cardio & 500 & marginals & 0 & 5/5 & ok & 0.488 $\pm$ 0.054 & 0.489 $\pm$ 0.035 & 0.503 $\pm$ 0.048 & 0.761 $\pm$ 0.009 & 0.0 \\
cardio & 500 & real\_subsample & 0 & 5/5 & ok & 0.761 $\pm$ 0.009 & 0.701 $\pm$ 0.010 & 0.695 $\pm$ 0.008 & 0.761 $\pm$ 0.009 & 0.0 \\
cardio & 500 & smote & 20 & 5/5 & ok & 0.756 $\pm$ 0.014 & 0.699 $\pm$ 0.013 & 0.695 $\pm$ 0.006 & 0.761 $\pm$ 0.009 & 0.0 \\
cardio & 500 & tabddpm & 20 & 5/5 & ok & 0.753 $\pm$ 0.005 & 0.687 $\pm$ 0.009 & 0.671 $\pm$ 0.035 & 0.761 $\pm$ 0.009 & 23.4 \\
cardio & 500 & tvae & 20 & 5/5 & ok & 0.762 $\pm$ 0.015 & 0.703 $\pm$ 0.015 & 0.709 $\pm$ 0.011 & 0.761 $\pm$ 0.009 & 4.6 \\
cardio & 500 & ucsmote & 20 & 5/5 & ok & 0.755 $\pm$ 0.010 & 0.697 $\pm$ 0.010 & 0.691 $\pm$ 0.006 & 0.761 $\pm$ 0.009 & 0.0 \\
cardio & 1000 & copula & 0 & 5/5 & ok & 0.706 $\pm$ 0.018 & 0.651 $\pm$ 0.017 & 0.647 $\pm$ 0.024 & 0.772 $\pm$ 0.003 & 0.2 \\
cardio & 1000 & ctgan & 20 & 5/5 & ok & 0.656 $\pm$ 0.079 & 0.607 $\pm$ 0.045 & 0.555 $\pm$ 0.132 & 0.772 $\pm$ 0.003 & 12.2 \\
cardio & 1000 & marginals & 0 & 5/5 & ok & 0.485 $\pm$ 0.072 & 0.485 $\pm$ 0.054 & 0.513 $\pm$ 0.052 & 0.772 $\pm$ 0.003 & 0.0 \\
cardio & 1000 & real\_subsample & 0 & 5/5 & ok & 0.772 $\pm$ 0.003 & 0.712 $\pm$ 0.005 & 0.705 $\pm$ 0.004 & 0.772 $\pm$ 0.003 & 0.0 \\
cardio & 1000 & smote & 20 & 5/5 & ok & 0.769 $\pm$ 0.003 & 0.711 $\pm$ 0.004 & 0.708 $\pm$ 0.005 & 0.772 $\pm$ 0.003 & 0.0 \\
cardio & 1000 & tabddpm & 20 & 5/5 & ok & 0.762 $\pm$ 0.012 & 0.702 $\pm$ 0.012 & 0.702 $\pm$ 0.006 & 0.772 $\pm$ 0.003 & 52.2 \\
cardio & 1000 & tvae & 20 & 5/5 & ok & 0.773 $\pm$ 0.008 & 0.706 $\pm$ 0.008 & 0.721 $\pm$ 0.013 & 0.772 $\pm$ 0.003 & 9.2 \\
cardio & 1000 & ucsmote & 20 & 5/5 & ok & 0.770 $\pm$ 0.004 & 0.712 $\pm$ 0.004 & 0.708 $\pm$ 0.005 & 0.772 $\pm$ 0.003 & 0.0 \\
cardio & 2000 & copula & 0 & 5/5 & ok & 0.719 $\pm$ 0.016 & 0.664 $\pm$ 0.014 & 0.650 $\pm$ 0.011 & 0.779 $\pm$ 0.002 & 0.3 \\
cardio & 2000 & ctgan & 20 & 5/5 & ok & 0.750 $\pm$ 0.003 & 0.681 $\pm$ 0.015 & 0.684 $\pm$ 0.030 & 0.779 $\pm$ 0.002 & 42.5 \\
cardio & 2000 & marginals & 0 & 5/5 & ok & 0.502 $\pm$ 0.028 & 0.501 $\pm$ 0.019 & 0.476 $\pm$ 0.039 & 0.779 $\pm$ 0.002 & 0.0 \\
cardio & 2000 & real\_subsample & 0 & 5/5 & ok & 0.779 $\pm$ 0.002 & 0.717 $\pm$ 0.003 & 0.709 $\pm$ 0.003 & 0.779 $\pm$ 0.002 & 0.0 \\
cardio & 2000 & smote & 20 & 5/5 & ok & 0.779 $\pm$ 0.001 & 0.720 $\pm$ 0.002 & 0.712 $\pm$ 0.003 & 0.779 $\pm$ 0.002 & 0.0 \\
cardio & 2000 & tabddpm & 20 & 5/5 & ok & 0.768 $\pm$ 0.012 & 0.705 $\pm$ 0.012 & 0.699 $\pm$ 0.016 & 0.779 $\pm$ 0.002 & 52.8 \\
cardio & 2000 & tvae & 20 & 5/5 & ok & 0.769 $\pm$ 0.008 & 0.702 $\pm$ 0.010 & 0.714 $\pm$ 0.009 & 0.779 $\pm$ 0.002 & 10.2 \\
cardio & 2000 & ucsmote & 20 & 5/5 & ok & 0.777 $\pm$ 0.005 & 0.718 $\pm$ 0.006 & 0.711 $\pm$ 0.008 & 0.779 $\pm$ 0.002 & 0.0 \\
cardio & 5000 & copula & 0 & 5/5 & ok & 0.723 $\pm$ 0.020 & 0.666 $\pm$ 0.016 & 0.663 $\pm$ 0.017 & 0.785 $\pm$ 0.001 & 0.5 \\
cardio & 5000 & ctgan & 20 & 5/5 & ok & 0.761 $\pm$ 0.006 & 0.688 $\pm$ 0.006 & 0.674 $\pm$ 0.042 & 0.785 $\pm$ 0.001 & 57.6 \\
cardio & 5000 & marginals & 0 & 5/5 & ok & 0.478 $\pm$ 0.032 & 0.486 $\pm$ 0.030 & 0.442 $\pm$ 0.029 & 0.785 $\pm$ 0.001 & 0.0 \\
cardio & 5000 & real\_subsample & 0 & 5/5 & ok & 0.785 $\pm$ 0.001 & 0.723 $\pm$ 0.002 & 0.715 $\pm$ 0.002 & 0.785 $\pm$ 0.001 & 0.0 \\
cardio & 5000 & smote & 20 & 5/5 & ok & 0.784 $\pm$ 0.001 & 0.723 $\pm$ 0.001 & 0.716 $\pm$ 0.001 & 0.785 $\pm$ 0.001 & 0.0 \\
cardio & 5000 & tabddpm & 20 & 5/5 & ok & 0.773 $\pm$ 0.016 & 0.712 $\pm$ 0.014 & 0.704 $\pm$ 0.016 & 0.785 $\pm$ 0.001 & 57.1 \\
cardio & 5000 & tvae & 20 & 5/5 & ok & 0.764 $\pm$ 0.016 & 0.701 $\pm$ 0.016 & 0.691 $\pm$ 0.015 & 0.785 $\pm$ 0.001 & 19.5 \\
cardio & 5000 & ucsmote & 20 & 5/5 & ok & 0.784 $\pm$ 0.002 & 0.724 $\pm$ 0.002 & 0.717 $\pm$ 0.004 & 0.785 $\pm$ 0.001 & 0.0 \\
cardio & 10000 & copula & 0 & 5/5 & ok & 0.733 $\pm$ 0.020 & 0.675 $\pm$ 0.018 & 0.660 $\pm$ 0.022 & 0.787 $\pm$ 0.005 & 0.8 \\
cardio & 10000 & ctgan & 20 & 5/5 & ok & 0.770 $\pm$ 0.005 & 0.710 $\pm$ 0.004 & 0.687 $\pm$ 0.008 & 0.787 $\pm$ 0.005 & 46.9 \\
cardio & 10000 & marginals & 0 & 5/5 & ok & 0.502 $\pm$ 0.027 & 0.502 $\pm$ 0.018 & 0.491 $\pm$ 0.032 & 0.787 $\pm$ 0.005 & 0.0 \\
cardio & 10000 & real\_subsample & 0 & 5/5 & ok & 0.787 $\pm$ 0.005 & 0.724 $\pm$ 0.005 & 0.716 $\pm$ 0.004 & 0.787 $\pm$ 0.005 & 0.0 \\
cardio & 10000 & smote & 20 & 5/5 & ok & 0.787 $\pm$ 0.001 & 0.726 $\pm$ 0.002 & 0.717 $\pm$ 0.003 & 0.787 $\pm$ 0.005 & 0.1 \\
cardio & 10000 & tabddpm & 20 & 5/5 & ok & 0.770 $\pm$ 0.017 & 0.709 $\pm$ 0.014 & 0.705 $\pm$ 0.016 & 0.787 $\pm$ 0.005 & 57.0 \\
cardio & 10000 & tvae & 20 & 5/5 & ok & 0.768 $\pm$ 0.014 & 0.704 $\pm$ 0.013 & 0.707 $\pm$ 0.011 & 0.787 $\pm$ 0.005 & 37.8 \\
cardio & 10000 & ucsmote & 20 & 5/5 & ok & 0.788 $\pm$ 0.002 & 0.727 $\pm$ 0.003 & 0.718 $\pm$ 0.002 & 0.787 $\pm$ 0.005 & 0.1 \\
cardio & 20000 & copula & 0 & 5/5 & ok & 0.727 $\pm$ 0.024 & 0.670 $\pm$ 0.021 & 0.662 $\pm$ 0.028 & 0.789 $\pm$ 0.002 & 1.6 \\
cardio & 20000 & ctgan & 20 & 5/5 & ok & 0.770 $\pm$ 0.008 & 0.704 $\pm$ 0.013 & 0.693 $\pm$ 0.024 & 0.789 $\pm$ 0.002 & 94.0 \\
cardio & 20000 & marginals & 0 & 5/5 & ok & 0.514 $\pm$ 0.043 & 0.515 $\pm$ 0.028 & 0.484 $\pm$ 0.051 & 0.789 $\pm$ 0.002 & 0.0 \\
cardio & 20000 & real\_subsample & 0 & 5/5 & ok & 0.789 $\pm$ 0.002 & 0.724 $\pm$ 0.002 & 0.716 $\pm$ 0.002 & 0.789 $\pm$ 0.002 & 0.0 \\
cardio & 20000 & smote & 20 & 5/5 & ok & 0.790 $\pm$ 0.001 & 0.727 $\pm$ 0.002 & 0.718 $\pm$ 0.002 & 0.789 $\pm$ 0.002 & 0.1 \\
cardio & 20000 & tabddpm & 20 & 5/5 & ok & 0.765 $\pm$ 0.016 & 0.704 $\pm$ 0.014 & 0.699 $\pm$ 0.016 & 0.789 $\pm$ 0.002 & 24.5 \\
cardio & 20000 & tvae & 20 & 5/5 & ok & 0.761 $\pm$ 0.028 & 0.694 $\pm$ 0.018 & 0.698 $\pm$ 0.043 & 0.789 $\pm$ 0.002 & 78.6 \\
cardio & 20000 & ucsmote & 20 & 5/5 & ok & 0.790 $\pm$ 0.001 & 0.728 $\pm$ 0.001 & 0.718 $\pm$ 0.003 & 0.789 $\pm$ 0.002 & 0.1 \\
cdc\_diabetes & 200 & copula & 0 & 5/5 & ok & 0.619 $\pm$ 0.028 & 0.833 $\pm$ 0.010 & 0.128 $\pm$ 0.062 & 0.750 $\pm$ 0.018 & 0.3 \\
cdc\_diabetes & 200 & ctgan & 20 & 5/5 & ok & 0.540 $\pm$ 0.115 & 0.835 $\pm$ 0.020 & 0.066 $\pm$ 0.033 & 0.750 $\pm$ 0.018 & 3.2 \\
cdc\_diabetes & 200 & marginals & 0 & 5/5 & ok & 0.625 $\pm$ 0.053 & 0.848 $\pm$ 0.005 & 0.064 $\pm$ 0.042 & 0.750 $\pm$ 0.018 & 0.0 \\
cdc\_diabetes & 200 & real\_subsample & 0 & 5/5 & ok & 0.750 $\pm$ 0.018 & 0.847 $\pm$ 0.003 & 0.215 $\pm$ 0.038 & 0.750 $\pm$ 0.018 & 0.0 \\
cdc\_diabetes & 200 & smote & 20 & 5/5 & ok & 0.739 $\pm$ 0.017 & 0.837 $\pm$ 0.007 & 0.248 $\pm$ 0.028 & 0.750 $\pm$ 0.018 & 0.0 \\
cdc\_diabetes & 200 & tabddpm & 20 & 5/5 & ok & 0.741 $\pm$ 0.037 & 0.847 $\pm$ 0.008 & 0.209 $\pm$ 0.101 & 0.750 $\pm$ 0.018 & 25.6 \\
cdc\_diabetes & 200 & tvae & 20 & 5/5 & ok & 0.755 $\pm$ 0.016 & 0.851 $\pm$ 0.005 & 0.214 $\pm$ 0.050 & 0.750 $\pm$ 0.018 & 1.3 \\
cdc\_diabetes & 200 & ucsmote & 20 & 5/5 & ok & 0.729 $\pm$ 0.052 & 0.848 $\pm$ 0.009 & 0.184 $\pm$ 0.119 & 0.750 $\pm$ 0.018 & 0.0 \\
cdc\_diabetes & 500 & copula & 0 & 5/5 & ok & 0.668 $\pm$ 0.037 & 0.853 $\pm$ 0.006 & 0.066 $\pm$ 0.050 & 0.772 $\pm$ 0.006 & 0.3 \\
cdc\_diabetes & 500 & ctgan & 20 & 5/5 & ok & 0.478 $\pm$ 0.118 & 0.837 $\pm$ 0.024 & 0.028 $\pm$ 0.025 & 0.772 $\pm$ 0.006 & 8.4 \\
cdc\_diabetes & 500 & marginals & 0 & 5/5 & ok & 0.560 $\pm$ 0.036 & 0.853 $\pm$ 0.003 & 0.018 $\pm$ 0.008 & 0.772 $\pm$ 0.006 & 0.0 \\
cdc\_diabetes & 500 & real\_subsample & 0 & 5/5 & ok & 0.772 $\pm$ 0.006 & 0.852 $\pm$ 0.003 & 0.233 $\pm$ 0.031 & 0.772 $\pm$ 0.006 & 0.0 \\
cdc\_diabetes & 500 & smote & 20 & 5/5 & ok & 0.764 $\pm$ 0.014 & 0.845 $\pm$ 0.003 & 0.266 $\pm$ 0.030 & 0.772 $\pm$ 0.006 & 0.0 \\
cdc\_diabetes & 500 & tabddpm & 20 & 5/5 & ok & 0.766 $\pm$ 0.018 & 0.847 $\pm$ 0.006 & 0.255 $\pm$ 0.074 & 0.772 $\pm$ 0.006 & 32.0 \\
cdc\_diabetes & 500 & tvae & 20 & 5/5 & ok & 0.769 $\pm$ 0.009 & 0.846 $\pm$ 0.006 & 0.270 $\pm$ 0.026 & 0.772 $\pm$ 0.006 & 5.5 \\
cdc\_diabetes & 500 & ucsmote & 20 & 5/5 & ok & 0.760 $\pm$ 0.015 & 0.849 $\pm$ 0.003 & 0.228 $\pm$ 0.057 & 0.772 $\pm$ 0.006 & 0.0 \\
cdc\_diabetes & 1000 & copula & 0 & 5/5 & ok & 0.645 $\pm$ 0.069 & 0.850 $\pm$ 0.010 & 0.055 $\pm$ 0.040 & 0.778 $\pm$ 0.007 & 0.3 \\
cdc\_diabetes & 1000 & ctgan & 20 & 5/5 & ok & 0.592 $\pm$ 0.101 & 0.835 $\pm$ 0.043 & 0.050 $\pm$ 0.032 & 0.778 $\pm$ 0.007 & 15.2 \\
cdc\_diabetes & 1000 & marginals & 0 & 5/5 & ok & 0.509 $\pm$ 0.078 & 0.853 $\pm$ 0.002 & 0.016 $\pm$ 0.004 & 0.778 $\pm$ 0.007 & 0.0 \\
cdc\_diabetes & 1000 & real\_subsample & 0 & 5/5 & ok & 0.778 $\pm$ 0.007 & 0.854 $\pm$ 0.002 & 0.223 $\pm$ 0.031 & 0.778 $\pm$ 0.007 & 0.0 \\
cdc\_diabetes & 1000 & smote & 20 & 5/5 & ok & 0.773 $\pm$ 0.007 & 0.849 $\pm$ 0.006 & 0.261 $\pm$ 0.028 & 0.778 $\pm$ 0.007 & 0.0 \\
cdc\_diabetes & 1000 & tabddpm & 20 & 5/5 & ok & 0.773 $\pm$ 0.010 & 0.851 $\pm$ 0.004 & 0.266 $\pm$ 0.029 & 0.778 $\pm$ 0.007 & 82.0 \\
cdc\_diabetes & 1000 & tvae & 20 & 5/5 & ok & 0.774 $\pm$ 0.016 & 0.853 $\pm$ 0.005 & 0.230 $\pm$ 0.065 & 0.778 $\pm$ 0.007 & 7.8 \\
cdc\_diabetes & 1000 & ucsmote & 20 & 5/5 & ok & 0.774 $\pm$ 0.011 & 0.853 $\pm$ 0.002 & 0.217 $\pm$ 0.028 & 0.778 $\pm$ 0.007 & 0.0 \\
cdc\_diabetes & 2000 & copula & 0 & 5/5 & ok & 0.683 $\pm$ 0.017 & 0.850 $\pm$ 0.009 & 0.068 $\pm$ 0.036 & 0.790 $\pm$ 0.005 & 0.5 \\
cdc\_diabetes & 2000 & ctgan & 20 & 5/5 & ok & 0.728 $\pm$ 0.030 & 0.846 $\pm$ 0.011 & 0.214 $\pm$ 0.101 & 0.790 $\pm$ 0.005 & 28.2 \\
cdc\_diabetes & 2000 & marginals & 0 & 5/5 & ok & 0.508 $\pm$ 0.092 & 0.856 $\pm$ 0.001 & 0.013 $\pm$ 0.007 & 0.790 $\pm$ 0.005 & 0.0 \\
cdc\_diabetes & 2000 & real\_subsample & 0 & 5/5 & ok & 0.790 $\pm$ 0.005 & 0.856 $\pm$ 0.001 & 0.243 $\pm$ 0.016 & 0.790 $\pm$ 0.005 & 0.0 \\
cdc\_diabetes & 2000 & smote & 20 & 5/5 & ok & 0.787 $\pm$ 0.007 & 0.854 $\pm$ 0.001 & 0.262 $\pm$ 0.021 & 0.790 $\pm$ 0.005 & 0.0 \\
cdc\_diabetes & 2000 & tabddpm & 20 & 5/5 & ok & 0.783 $\pm$ 0.007 & 0.853 $\pm$ 0.003 & 0.280 $\pm$ 0.017 & 0.790 $\pm$ 0.005 & 91.9 \\
cdc\_diabetes & 2000 & tvae & 20 & 5/5 & ok & 0.775 $\pm$ 0.011 & 0.855 $\pm$ 0.003 & 0.236 $\pm$ 0.026 & 0.790 $\pm$ 0.005 & 10.9 \\
cdc\_diabetes & 2000 & ucsmote & 20 & 5/5 & ok & 0.788 $\pm$ 0.005 & 0.854 $\pm$ 0.002 & 0.245 $\pm$ 0.038 & 0.790 $\pm$ 0.005 & 0.0 \\
cdc\_diabetes & 5000 & copula & 0 & 5/5 & ok & 0.712 $\pm$ 0.020 & 0.856 $\pm$ 0.002 & 0.058 $\pm$ 0.034 & 0.800 $\pm$ 0.002 & 0.8 \\
cdc\_diabetes & 5000 & ctgan & 20 & 5/5 & ok & 0.768 $\pm$ 0.010 & 0.846 $\pm$ 0.004 & 0.287 $\pm$ 0.045 & 0.800 $\pm$ 0.002 & 67.9 \\
cdc\_diabetes & 5000 & marginals & 0 & 5/5 & ok & 0.488 $\pm$ 0.074 & 0.859 $\pm$ 0.000 & 0.006 $\pm$ 0.002 & 0.800 $\pm$ 0.002 & 0.0 \\
cdc\_diabetes & 5000 & real\_subsample & 0 & 5/5 & ok & 0.800 $\pm$ 0.002 & 0.858 $\pm$ 0.001 & 0.254 $\pm$ 0.018 & 0.800 $\pm$ 0.002 & 0.0 \\
cdc\_diabetes & 5000 & smote & 20 & 5/5 & ok & 0.797 $\pm$ 0.003 & 0.857 $\pm$ 0.001 & 0.271 $\pm$ 0.028 & 0.800 $\pm$ 0.002 & 0.0 \\
cdc\_diabetes & 5000 & tabddpm & 20 & 5/5 & ok & 0.795 $\pm$ 0.004 & 0.856 $\pm$ 0.002 & 0.281 $\pm$ 0.033 & 0.800 $\pm$ 0.002 & 92.0 \\
cdc\_diabetes & 5000 & tvae & 20 & 5/5 & ok & 0.791 $\pm$ 0.004 & 0.849 $\pm$ 0.007 & 0.323 $\pm$ 0.047 & 0.800 $\pm$ 0.002 & 21.9 \\
cdc\_diabetes & 5000 & ucsmote & 20 & 5/5 & ok & 0.797 $\pm$ 0.003 & 0.856 $\pm$ 0.001 & 0.267 $\pm$ 0.028 & 0.800 $\pm$ 0.002 & 0.1 \\
cdc\_diabetes & 10000 & copula & 0 & 5/5 & ok & 0.723 $\pm$ 0.010 & 0.858 $\pm$ 0.001 & 0.036 $\pm$ 0.011 & 0.805 $\pm$ 0.001 & 1.5 \\
cdc\_diabetes & 10000 & ctgan & 20 & 5/5 & ok & 0.755 $\pm$ 0.016 & 0.854 $\pm$ 0.003 & 0.219 $\pm$ 0.057 & 0.805 $\pm$ 0.001 & 153.0 \\
cdc\_diabetes & 10000 & marginals & 0 & 5/5 & ok & 0.506 $\pm$ 0.038 & 0.859 $\pm$ 0.000 & 0.005 $\pm$ 0.001 & 0.805 $\pm$ 0.001 & 0.0 \\
cdc\_diabetes & 10000 & real\_subsample & 0 & 5/5 & ok & 0.806 $\pm$ 0.001 & 0.861 $\pm$ 0.001 & 0.252 $\pm$ 0.008 & 0.805 $\pm$ 0.001 & 0.0 \\
cdc\_diabetes & 10000 & smote & 20 & 5/5 & ok & 0.802 $\pm$ 0.001 & 0.859 $\pm$ 0.001 & 0.261 $\pm$ 0.016 & 0.805 $\pm$ 0.001 & 0.1 \\
cdc\_diabetes & 10000 & tabddpm & 20 & 5/5 & ok & 0.800 $\pm$ 0.001 & 0.858 $\pm$ 0.001 & 0.281 $\pm$ 0.016 & 0.805 $\pm$ 0.001 & 101.8 \\
cdc\_diabetes & 10000 & tvae & 20 & 5/5 & ok & 0.790 $\pm$ 0.006 & 0.854 $\pm$ 0.006 & 0.306 $\pm$ 0.043 & 0.805 $\pm$ 0.001 & 50.6 \\
cdc\_diabetes & 10000 & ucsmote & 20 & 5/5 & ok & 0.801 $\pm$ 0.003 & 0.858 $\pm$ 0.001 & 0.266 $\pm$ 0.019 & 0.805 $\pm$ 0.001 & 0.1 \\
cdc\_diabetes & 20000 & copula & 0 & 5/5 & ok & 0.728 $\pm$ 0.005 & 0.858 $\pm$ 0.001 & 0.034 $\pm$ 0.014 & 0.809 $\pm$ 0.002 & 2.8 \\
cdc\_diabetes & 20000 & ctgan & 20 & 5/5 & ok & 0.783 $\pm$ 0.006 & 0.852 $\pm$ 0.003 & 0.284 $\pm$ 0.047 & 0.809 $\pm$ 0.002 & 112.7 \\
cdc\_diabetes & 20000 & marginals & 0 & 5/5 & ok & 0.477 $\pm$ 0.036 & 0.860 $\pm$ 0.000 & 0.003 $\pm$ 0.001 & 0.809 $\pm$ 0.002 & 0.0 \\
cdc\_diabetes & 20000 & real\_subsample & 0 & 5/5 & ok & 0.809 $\pm$ 0.002 & 0.861 $\pm$ 0.000 & 0.253 $\pm$ 0.009 & 0.809 $\pm$ 0.002 & 0.0 \\
cdc\_diabetes & 20000 & smote & 20 & 5/5 & ok & 0.807 $\pm$ 0.002 & 0.860 $\pm$ 0.001 & 0.267 $\pm$ 0.009 & 0.809 $\pm$ 0.002 & 0.1 \\
cdc\_diabetes & 20000 & tabddpm & 20 & 5/5 & ok & 0.805 $\pm$ 0.002 & 0.859 $\pm$ 0.001 & 0.275 $\pm$ 0.012 & 0.809 $\pm$ 0.002 & 102.0 \\
cdc\_diabetes & 20000 & tvae & 20 & 5/5 & ok & 0.774 $\pm$ 0.019 & 0.854 $\pm$ 0.009 & 0.240 $\pm$ 0.085 & 0.809 $\pm$ 0.002 & 119.9 \\
cdc\_diabetes & 20000 & ucsmote & 20 & 5/5 & ok & 0.807 $\pm$ 0.003 & 0.861 $\pm$ 0.001 & 0.261 $\pm$ 0.014 & 0.809 $\pm$ 0.002 & 0.2 \\
credit\_default & 200 & copula & 0 & 5/5 & ok & 0.632 $\pm$ 0.020 & 0.763 $\pm$ 0.013 & 0.218 $\pm$ 0.090 & 0.709 $\pm$ 0.010 & 0.3 \\
credit\_default & 200 & ctgan & 20 & 5/5 & ok & 0.550 $\pm$ 0.059 & 0.730 $\pm$ 0.072 & 0.120 $\pm$ 0.063 & 0.709 $\pm$ 0.010 & 6.8 \\
credit\_default & 200 & marginals & 0 & 5/5 & ok & 0.530 $\pm$ 0.058 & 0.768 $\pm$ 0.011 & 0.064 $\pm$ 0.058 & 0.709 $\pm$ 0.010 & 0.0 \\
credit\_default & 200 & real\_subsample & 0 & 5/5 & ok & 0.709 $\pm$ 0.011 & 0.792 $\pm$ 0.010 & 0.383 $\pm$ 0.058 & 0.709 $\pm$ 0.010 & 0.0 \\
credit\_default & 200 & smote & 20 & 5/5 & ok & 0.697 $\pm$ 0.021 & 0.774 $\pm$ 0.023 & 0.419 $\pm$ 0.041 & 0.709 $\pm$ 0.010 & 0.0 \\
credit\_default & 200 & tabddpm & 20 & 5/5 & ok & 0.606 $\pm$ 0.072 & 0.779 $\pm$ 0.001 & 0.028 $\pm$ 0.048 & 0.709 $\pm$ 0.010 & 16.3 \\
credit\_default & 200 & tvae & 20 & 5/5 & ok & 0.666 $\pm$ 0.065 & 0.789 $\pm$ 0.014 & 0.240 $\pm$ 0.148 & 0.709 $\pm$ 0.010 & 3.0 \\
credit\_default & 200 & ucsmote & 20 & 5/5 & ok & 0.711 $\pm$ 0.016 & 0.797 $\pm$ 0.010 & 0.307 $\pm$ 0.104 & 0.709 $\pm$ 0.010 & 0.0 \\
credit\_default & 500 & copula & 0 & 5/5 & ok & 0.645 $\pm$ 0.024 & 0.766 $\pm$ 0.019 & 0.205 $\pm$ 0.066 & 0.721 $\pm$ 0.006 & 0.3 \\
credit\_default & 500 & ctgan & 20 & 5/5 & ok & 0.533 $\pm$ 0.072 & 0.763 $\pm$ 0.017 & 0.070 $\pm$ 0.046 & 0.721 $\pm$ 0.006 & 9.7 \\
credit\_default & 500 & marginals & 0 & 5/5 & ok & 0.508 $\pm$ 0.052 & 0.755 $\pm$ 0.014 & 0.061 $\pm$ 0.033 & 0.721 $\pm$ 0.006 & 0.0 \\
credit\_default & 500 & real\_subsample & 0 & 5/5 & ok & 0.721 $\pm$ 0.006 & 0.801 $\pm$ 0.006 & 0.420 $\pm$ 0.033 & 0.721 $\pm$ 0.006 & 0.0 \\
credit\_default & 500 & smote & 20 & 5/5 & ok & 0.713 $\pm$ 0.016 & 0.785 $\pm$ 0.010 & 0.418 $\pm$ 0.073 & 0.721 $\pm$ 0.006 & 0.0 \\
credit\_default & 500 & tabddpm & 20 & 5/5 & ok & 0.623 $\pm$ 0.058 & 0.778 $\pm$ 0.002 & 0.026 $\pm$ 0.024 & 0.721 $\pm$ 0.006 & 27.0 \\
credit\_default & 500 & tvae & 20 & 5/5 & ok & 0.716 $\pm$ 0.013 & 0.798 $\pm$ 0.006 & 0.351 $\pm$ 0.085 & 0.721 $\pm$ 0.006 & 5.9 \\
credit\_default & 500 & ucsmote & 20 & 5/5 & ok & 0.723 $\pm$ 0.005 & 0.805 $\pm$ 0.003 & 0.393 $\pm$ 0.061 & 0.721 $\pm$ 0.006 & 0.0 \\
credit\_default & 1000 & copula & 0 & 5/5 & ok & 0.659 $\pm$ 0.015 & 0.779 $\pm$ 0.007 & 0.150 $\pm$ 0.056 & 0.728 $\pm$ 0.003 & 0.4 \\
credit\_default & 1000 & ctgan & 20 & 5/5 & ok & 0.562 $\pm$ 0.044 & 0.759 $\pm$ 0.013 & 0.083 $\pm$ 0.044 & 0.728 $\pm$ 0.003 & 19.0 \\
credit\_default & 1000 & marginals & 0 & 5/5 & ok & 0.508 $\pm$ 0.039 & 0.771 $\pm$ 0.004 & 0.021 $\pm$ 0.013 & 0.728 $\pm$ 0.003 & 0.0 \\
credit\_default & 1000 & real\_subsample & 0 & 5/5 & ok & 0.728 $\pm$ 0.003 & 0.804 $\pm$ 0.006 & 0.409 $\pm$ 0.047 & 0.728 $\pm$ 0.003 & 0.0 \\
credit\_default & 1000 & smote & 20 & 5/5 & ok & 0.721 $\pm$ 0.004 & 0.797 $\pm$ 0.005 & 0.436 $\pm$ 0.018 & 0.728 $\pm$ 0.003 & 0.0 \\
credit\_default & 1000 & tabddpm & 20 & 5/5 & ok & 0.688 $\pm$ 0.021 & 0.786 $\pm$ 0.006 & 0.187 $\pm$ 0.112 & 0.728 $\pm$ 0.003 & 63.5 \\
credit\_default & 1000 & tvae & 20 & 5/5 & ok & 0.729 $\pm$ 0.009 & 0.803 $\pm$ 0.006 & 0.367 $\pm$ 0.049 & 0.728 $\pm$ 0.003 & 14.9 \\
credit\_default & 1000 & ucsmote & 20 & 5/5 & ok & 0.727 $\pm$ 0.004 & 0.808 $\pm$ 0.002 & 0.411 $\pm$ 0.025 & 0.728 $\pm$ 0.003 & 0.0 \\
credit\_default & 2000 & copula & 0 & 5/5 & ok & 0.660 $\pm$ 0.017 & 0.778 $\pm$ 0.009 & 0.156 $\pm$ 0.073 & 0.735 $\pm$ 0.004 & 1.2 \\
credit\_default & 2000 & ctgan & 20 & 5/5 & ok & 0.653 $\pm$ 0.040 & 0.739 $\pm$ 0.054 & 0.331 $\pm$ 0.121 & 0.735 $\pm$ 0.004 & 37.0 \\
credit\_default & 2000 & marginals & 0 & 5/5 & ok & 0.520 $\pm$ 0.044 & 0.774 $\pm$ 0.004 & 0.019 $\pm$ 0.005 & 0.735 $\pm$ 0.004 & 0.0 \\
credit\_default & 2000 & real\_subsample & 0 & 5/5 & ok & 0.735 $\pm$ 0.004 & 0.808 $\pm$ 0.002 & 0.423 $\pm$ 0.024 & 0.735 $\pm$ 0.004 & 0.0 \\
credit\_default & 2000 & smote & 20 & 5/5 & ok & 0.728 $\pm$ 0.002 & 0.804 $\pm$ 0.004 & 0.439 $\pm$ 0.020 & 0.735 $\pm$ 0.004 & 0.1 \\
credit\_default & 2000 & tabddpm & 20 & 5/5 & ok & 0.681 $\pm$ 0.024 & 0.783 $\pm$ 0.004 & 0.074 $\pm$ 0.068 & 0.735 $\pm$ 0.004 & 51.6 \\
credit\_default & 2000 & tvae & 20 & 5/5 & ok & 0.730 $\pm$ 0.003 & 0.804 $\pm$ 0.007 & 0.354 $\pm$ 0.073 & 0.735 $\pm$ 0.004 & 19.3 \\
credit\_default & 2000 & ucsmote & 20 & 5/5 & ok & 0.734 $\pm$ 0.004 & 0.803 $\pm$ 0.004 & 0.430 $\pm$ 0.029 & 0.735 $\pm$ 0.004 & 0.1 \\
credit\_default & 5000 & copula & 0 & 5/5 & ok & 0.675 $\pm$ 0.010 & 0.777 $\pm$ 0.010 & 0.133 $\pm$ 0.040 & 0.745 $\pm$ 0.002 & 1.0 \\
credit\_default & 5000 & ctgan & 20 & 5/5 & ok & 0.713 $\pm$ 0.006 & 0.795 $\pm$ 0.006 & 0.420 $\pm$ 0.031 & 0.745 $\pm$ 0.002 & 47.4 \\
credit\_default & 5000 & marginals & 0 & 5/5 & ok & 0.513 $\pm$ 0.046 & 0.775 $\pm$ 0.002 & 0.013 $\pm$ 0.007 & 0.745 $\pm$ 0.002 & 0.0 \\
credit\_default & 5000 & real\_subsample & 0 & 5/5 & ok & 0.745 $\pm$ 0.002 & 0.812 $\pm$ 0.002 & 0.433 $\pm$ 0.015 & 0.745 $\pm$ 0.002 & 0.0 \\
credit\_default & 5000 & smote & 20 & 5/5 & ok & 0.740 $\pm$ 0.002 & 0.811 $\pm$ 0.002 & 0.454 $\pm$ 0.017 & 0.745 $\pm$ 0.002 & 0.1 \\
credit\_default & 5000 & tabddpm & 20 & 5/5 & ok & 0.712 $\pm$ 0.010 & 0.788 $\pm$ 0.004 & 0.137 $\pm$ 0.082 & 0.745 $\pm$ 0.002 & 50.5 \\
credit\_default & 5000 & tvae & 20 & 5/5 & ok & 0.737 $\pm$ 0.006 & 0.803 $\pm$ 0.004 & 0.431 $\pm$ 0.033 & 0.745 $\pm$ 0.002 & 34.8 \\
credit\_default & 5000 & ucsmote & 20 & 5/5 & ok & 0.745 $\pm$ 0.002 & 0.810 $\pm$ 0.002 & 0.441 $\pm$ 0.017 & 0.745 $\pm$ 0.002 & 0.0 \\
credit\_default & 10000 & copula & 0 & 5/5 & ok & 0.679 $\pm$ 0.006 & 0.781 $\pm$ 0.002 & 0.089 $\pm$ 0.031 & 0.751 $\pm$ 0.002 & 1.8 \\
credit\_default & 10000 & ctgan & 20 & 5/5 & ok & 0.716 $\pm$ 0.002 & 0.794 $\pm$ 0.006 & 0.426 $\pm$ 0.005 & 0.751 $\pm$ 0.002 & 85.0 \\
credit\_default & 10000 & marginals & 0 & 5/5 & ok & 0.501 $\pm$ 0.027 & 0.776 $\pm$ 0.003 & 0.015 $\pm$ 0.015 & 0.751 $\pm$ 0.002 & 0.0 \\
credit\_default & 10000 & real\_subsample & 0 & 5/5 & ok & 0.751 $\pm$ 0.002 & 0.816 $\pm$ 0.001 & 0.442 $\pm$ 0.004 & 0.751 $\pm$ 0.002 & 0.0 \\
credit\_default & 10000 & smote & 20 & 5/5 & ok & 0.745 $\pm$ 0.001 & 0.814 $\pm$ 0.002 & 0.450 $\pm$ 0.009 & 0.751 $\pm$ 0.002 & 0.1 \\
credit\_default & 10000 & tabddpm & 20 & 5/5 & ok & 0.719 $\pm$ 0.008 & 0.792 $\pm$ 0.008 & 0.175 $\pm$ 0.076 & 0.751 $\pm$ 0.002 & 66.3 \\
credit\_default & 10000 & tvae & 20 & 5/5 & ok & 0.737 $\pm$ 0.010 & 0.805 $\pm$ 0.012 & 0.446 $\pm$ 0.021 & 0.751 $\pm$ 0.002 & 71.8 \\
credit\_default & 10000 & ucsmote & 20 & 5/5 & ok & 0.747 $\pm$ 0.002 & 0.814 $\pm$ 0.001 & 0.457 $\pm$ 0.008 & 0.751 $\pm$ 0.002 & 0.1 \\
diabetes130 & 200 & copula & 0 & 5/5 & ok & 0.521 $\pm$ 0.016 & 0.580 $\pm$ 0.017 & 0.227 $\pm$ 0.075 & 0.550 $\pm$ 0.008 & 0.5 \\
diabetes130 & 200 & ctgan & 20 & 5/5 & ok & 0.506 $\pm$ 0.017 & 0.539 $\pm$ 0.055 & 0.310 $\pm$ 0.139 & 0.550 $\pm$ 0.008 & 5.2 \\
diabetes130 & 200 & marginals & 0 & 5/5 & ok & 0.506 $\pm$ 0.021 & 0.551 $\pm$ 0.008 & 0.326 $\pm$ 0.060 & 0.550 $\pm$ 0.008 & 0.0 \\
diabetes130 & 200 & real\_subsample & 0 & 5/5 & ok & 0.550 $\pm$ 0.009 & 0.574 $\pm$ 0.009 & 0.364 $\pm$ 0.013 & 0.550 $\pm$ 0.008 & 0.0 \\
diabetes130 & 200 & smote & 20 & 5/5 & ok & 0.543 $\pm$ 0.007 & 0.578 $\pm$ 0.006 & 0.310 $\pm$ 0.068 & 0.550 $\pm$ 0.008 & 0.0 \\
diabetes130 & 200 & tabddpm & 20 & 5/5 & ok & 0.508 $\pm$ 0.028 & 0.555 $\pm$ 0.017 & 0.301 $\pm$ 0.044 & 0.550 $\pm$ 0.008 & 93.9 \\
diabetes130 & 200 & tvae & 20 & 5/5 & ok & 0.550 $\pm$ 0.022 & 0.592 $\pm$ 0.017 & 0.224 $\pm$ 0.125 & 0.550 $\pm$ 0.008 & 1.9 \\
diabetes130 & 200 & ucsmote & 20 & 5/5 & ok & 0.544 $\pm$ 0.009 & 0.577 $\pm$ 0.004 & 0.325 $\pm$ 0.032 & 0.550 $\pm$ 0.008 & 0.0 \\
diabetes130 & 500 & copula & 0 & 5/5 & ok & 0.514 $\pm$ 0.022 & 0.548 $\pm$ 0.026 & 0.333 $\pm$ 0.084 & 0.581 $\pm$ 0.006 & 0.6 \\
diabetes130 & 500 & ctgan & 20 & 5/5 & ok & 0.505 $\pm$ 0.028 & 0.569 $\pm$ 0.014 & 0.232 $\pm$ 0.031 & 0.581 $\pm$ 0.006 & 14.1 \\
diabetes130 & 500 & marginals & 0 & 5/5 & ok & 0.524 $\pm$ 0.016 & 0.562 $\pm$ 0.004 & 0.327 $\pm$ 0.034 & 0.581 $\pm$ 0.006 & 0.0 \\
diabetes130 & 500 & real\_subsample & 0 & 5/5 & ok & 0.580 $\pm$ 0.006 & 0.589 $\pm$ 0.005 & 0.388 $\pm$ 0.013 & 0.581 $\pm$ 0.006 & 0.0 \\
diabetes130 & 500 & smote & 20 & 5/5 & ok & 0.566 $\pm$ 0.007 & 0.579 $\pm$ 0.007 & 0.404 $\pm$ 0.011 & 0.581 $\pm$ 0.006 & 0.0 \\
diabetes130 & 500 & tabddpm & 20 & 5/5 & ok & 0.512 $\pm$ 0.014 & 0.561 $\pm$ 0.023 & 0.281 $\pm$ 0.075 & 0.581 $\pm$ 0.006 & 110.1 \\
diabetes130 & 500 & tvae & 20 & 5/5 & ok & 0.575 $\pm$ 0.010 & 0.584 $\pm$ 0.008 & 0.389 $\pm$ 0.020 & 0.581 $\pm$ 0.006 & 5.6 \\
diabetes130 & 500 & ucsmote & 20 & 5/5 & ok & 0.564 $\pm$ 0.012 & 0.583 $\pm$ 0.008 & 0.370 $\pm$ 0.019 & 0.581 $\pm$ 0.006 & 0.0 \\
diabetes130 & 1000 & copula & 0 & 5/5 & ok & 0.528 $\pm$ 0.009 & 0.576 $\pm$ 0.013 & 0.254 $\pm$ 0.064 & 0.602 $\pm$ 0.003 & 0.7 \\
diabetes130 & 1000 & ctgan & 20 & 5/5 & ok & 0.513 $\pm$ 0.010 & 0.558 $\pm$ 0.038 & 0.254 $\pm$ 0.172 & 0.602 $\pm$ 0.003 & 13.7 \\
diabetes130 & 1000 & marginals & 0 & 5/5 & ok & 0.508 $\pm$ 0.010 & 0.560 $\pm$ 0.007 & 0.290 $\pm$ 0.031 & 0.602 $\pm$ 0.003 & 0.0 \\
diabetes130 & 1000 & real\_subsample & 0 & 5/5 & ok & 0.602 $\pm$ 0.003 & 0.604 $\pm$ 0.004 & 0.399 $\pm$ 0.008 & 0.602 $\pm$ 0.003 & 0.0 \\
diabetes130 & 1000 & smote & 20 & 5/5 & ok & 0.583 $\pm$ 0.010 & 0.593 $\pm$ 0.004 & 0.398 $\pm$ 0.021 & 0.602 $\pm$ 0.003 & 0.0 \\
diabetes130 & 1000 & tabddpm & 20 & 5/5 & ok & 0.544 $\pm$ 0.011 & 0.578 $\pm$ 0.006 & 0.306 $\pm$ 0.033 & 0.602 $\pm$ 0.003 & 395.7 \\
diabetes130 & 1000 & tvae & 20 & 5/5 & ok & 0.581 $\pm$ 0.008 & 0.596 $\pm$ 0.011 & 0.378 $\pm$ 0.039 & 0.602 $\pm$ 0.003 & 8.5 \\
diabetes130 & 1000 & ucsmote & 20 & 5/5 & ok & 0.587 $\pm$ 0.005 & 0.599 $\pm$ 0.004 & 0.374 $\pm$ 0.017 & 0.602 $\pm$ 0.003 & 0.0 \\
diabetes130 & 2000 & copula & 0 & 5/5 & ok & 0.542 $\pm$ 0.008 & 0.577 $\pm$ 0.006 & 0.293 $\pm$ 0.072 & 0.619 $\pm$ 0.004 & 0.9 \\
diabetes130 & 2000 & ctgan & 20 & 5/5 & ok & 0.510 $\pm$ 0.020 & 0.558 $\pm$ 0.030 & 0.268 $\pm$ 0.177 & 0.619 $\pm$ 0.004 & 58.8 \\
diabetes130 & 2000 & marginals & 0 & 5/5 & ok & 0.505 $\pm$ 0.010 & 0.568 $\pm$ 0.010 & 0.232 $\pm$ 0.024 & 0.619 $\pm$ 0.004 & 0.0 \\
diabetes130 & 2000 & real\_subsample & 0 & 5/5 & ok & 0.619 $\pm$ 0.004 & 0.614 $\pm$ 0.003 & 0.406 $\pm$ 0.010 & 0.619 $\pm$ 0.004 & 0.0 \\
diabetes130 & 2000 & smote & 20 & 5/5 & ok & 0.601 $\pm$ 0.007 & 0.603 $\pm$ 0.004 & 0.407 $\pm$ 0.012 & 0.619 $\pm$ 0.004 & 0.0 \\
diabetes130 & 2000 & tabddpm & 20 & 5/5 & ok & 0.546 $\pm$ 0.008 & 0.580 $\pm$ 0.002 & 0.284 $\pm$ 0.028 & 0.619 $\pm$ 0.004 & 395.4 \\
diabetes130 & 2000 & tvae & 20 & 5/5 & ok & 0.597 $\pm$ 0.012 & 0.606 $\pm$ 0.010 & 0.361 $\pm$ 0.073 & 0.619 $\pm$ 0.004 & 14.3 \\
diabetes130 & 2000 & ucsmote & 20 & 5/5 & ok & 0.605 $\pm$ 0.005 & 0.606 $\pm$ 0.005 & 0.403 $\pm$ 0.023 & 0.619 $\pm$ 0.004 & 0.0 \\
diabetes130 & 5000 & copula & 0 & 5/5 & ok & 0.552 $\pm$ 0.011 & 0.594 $\pm$ 0.006 & 0.171 $\pm$ 0.066 & 0.637 $\pm$ 0.005 & 1.7 \\
diabetes130 & 5000 & ctgan & 20 & 5/5 & ok & 0.501 $\pm$ 0.024 & 0.565 $\pm$ 0.040 & 0.202 $\pm$ 0.169 & 0.637 $\pm$ 0.005 & 57.4 \\
diabetes130 & 5000 & marginals & 0 & 5/5 & ok & 0.505 $\pm$ 0.015 & 0.578 $\pm$ 0.005 & 0.170 $\pm$ 0.018 & 0.637 $\pm$ 0.005 & 0.0 \\
diabetes130 & 5000 & real\_subsample & 0 & 5/5 & ok & 0.637 $\pm$ 0.005 & 0.626 $\pm$ 0.003 & 0.402 $\pm$ 0.014 & 0.637 $\pm$ 0.005 & 0.0 \\
diabetes130 & 5000 & smote & 20 & 5/5 & ok & 0.620 $\pm$ 0.004 & 0.615 $\pm$ 0.003 & 0.410 $\pm$ 0.005 & 0.637 $\pm$ 0.005 & 0.1 \\
diabetes130 & 5000 & tabddpm & 20 & 5/5 & ok & 0.526 $\pm$ 0.012 & 0.577 $\pm$ 0.009 & 0.230 $\pm$ 0.021 & 0.637 $\pm$ 0.005 & 108.6 \\
diabetes130 & 5000 & tvae & 20 & 5/5 & ok & 0.609 $\pm$ 0.009 & 0.608 $\pm$ 0.005 & 0.401 $\pm$ 0.067 & 0.637 $\pm$ 0.005 & 34.2 \\
diabetes130 & 5000 & ucsmote & 20 & 5/5 & ok & 0.622 $\pm$ 0.002 & 0.619 $\pm$ 0.002 & 0.396 $\pm$ 0.008 & 0.637 $\pm$ 0.005 & 0.1 \\
diabetes130 & 10000 & copula & 0 & 5/5 & ok & 0.558 $\pm$ 0.011 & 0.599 $\pm$ 0.005 & 0.153 $\pm$ 0.045 & 0.648 $\pm$ 0.004 & 2.9 \\
diabetes130 & 10000 & ctgan & 20 & 5/5 & ok & 0.512 $\pm$ 0.024 & 0.530 $\pm$ 0.039 & 0.380 $\pm$ 0.135 & 0.648 $\pm$ 0.004 & 133.7 \\
diabetes130 & 10000 & marginals & 0 & 5/5 & ok & 0.506 $\pm$ 0.008 & 0.585 $\pm$ 0.002 & 0.122 $\pm$ 0.014 & 0.648 $\pm$ 0.004 & 0.0 \\
diabetes130 & 10000 & real\_subsample & 0 & 5/5 & ok & 0.648 $\pm$ 0.004 & 0.631 $\pm$ 0.003 & 0.401 $\pm$ 0.010 & 0.648 $\pm$ 0.004 & 0.0 \\
diabetes130 & 10000 & smote & 20 & 5/5 & ok & 0.634 $\pm$ 0.006 & 0.623 $\pm$ 0.004 & 0.413 $\pm$ 0.009 & 0.648 $\pm$ 0.004 & 0.2 \\
diabetes130 & 10000 & tabddpm & 20 & 5/5 & ok & 0.564 $\pm$ 0.009 & 0.596 $\pm$ 0.002 & 0.224 $\pm$ 0.029 & 0.648 $\pm$ 0.004 & 394.8 \\
diabetes130 & 10000 & tvae & 20 & 5/5 & ok & 0.601 $\pm$ 0.021 & 0.601 $\pm$ 0.016 & 0.429 $\pm$ 0.029 & 0.648 $\pm$ 0.004 & 82.5 \\
diabetes130 & 10000 & ucsmote & 20 & 5/5 & ok & 0.637 $\pm$ 0.005 & 0.626 $\pm$ 0.003 & 0.406 $\pm$ 0.011 & 0.648 $\pm$ 0.004 & 0.2 \\
diabetes130 & 20000 & copula & 0 & 5/5 & ok & 0.573 $\pm$ 0.009 & 0.601 $\pm$ 0.002 & 0.081 $\pm$ 0.022 & 0.657 $\pm$ 0.002 & 5.4 \\
diabetes130 & 20000 & ctgan & 20 & 5/5 & ok & 0.553 $\pm$ 0.006 & 0.576 $\pm$ 0.006 & 0.332 $\pm$ 0.052 & 0.657 $\pm$ 0.002 & 252.6 \\
diabetes130 & 20000 & marginals & 0 & 5/5 & ok & 0.489 $\pm$ 0.010 & 0.590 $\pm$ 0.002 & 0.068 $\pm$ 0.004 & 0.657 $\pm$ 0.002 & 0.0 \\
diabetes130 & 20000 & real\_subsample & 0 & 5/5 & ok & 0.656 $\pm$ 0.002 & 0.635 $\pm$ 0.002 & 0.407 $\pm$ 0.006 & 0.657 $\pm$ 0.002 & 0.0 \\
diabetes130 & 20000 & smote & 20 & 5/5 & ok & 0.647 $\pm$ 0.003 & 0.629 $\pm$ 0.002 & 0.415 $\pm$ 0.007 & 0.657 $\pm$ 0.002 & 0.5 \\
diabetes130 & 20000 & tabddpm & 20 & 5/5 & ok & 0.555 $\pm$ 0.005 & 0.595 $\pm$ 0.003 & 0.143 $\pm$ 0.062 & 0.657 $\pm$ 0.002 & 379.2 \\
diabetes130 & 20000 & tvae & 20 & 5/5 & ok & 0.589 $\pm$ 0.024 & 0.600 $\pm$ 0.011 & 0.390 $\pm$ 0.103 & 0.657 $\pm$ 0.002 & 163.6 \\
diabetes130 & 20000 & ucsmote & 20 & 5/5 & ok & 0.647 $\pm$ 0.002 & 0.629 $\pm$ 0.001 & 0.403 $\pm$ 0.014 & 0.657 $\pm$ 0.002 & 0.5 \\
heart\_cleveland & 181 & copula & 0 & 5/5 & ok & 0.844 $\pm$ 0.046 & 0.755 $\pm$ 0.048 & 0.724 $\pm$ 0.052 & 0.927 $\pm$ 0.001 & 0.2 \\
heart\_cleveland & 181 & ctgan & 20 & 5/5 & ok & 0.589 $\pm$ 0.148 & 0.572 $\pm$ 0.107 & 0.457 $\pm$ 0.159 & 0.927 $\pm$ 0.001 & 4.8 \\
heart\_cleveland & 181 & marginals & 0 & 5/5 & ok & 0.547 $\pm$ 0.101 & 0.553 $\pm$ 0.081 & 0.505 $\pm$ 0.073 & 0.927 $\pm$ 0.001 & 0.0 \\
heart\_cleveland & 181 & real\_subsample & 0 & 5/5 & ok & 0.929 $\pm$ 0.001 & 0.840 $\pm$ 0.006 & 0.828 $\pm$ 0.006 & 0.927 $\pm$ 0.001 & 0.0 \\
heart\_cleveland & 181 & smote & 20 & 5/5 & ok & 0.903 $\pm$ 0.006 & 0.798 $\pm$ 0.005 & 0.794 $\pm$ 0.007 & 0.927 $\pm$ 0.001 & 0.0 \\
heart\_cleveland & 181 & tabddpm & 20 & 5/5 & ok & 0.922 $\pm$ 0.017 & 0.843 $\pm$ 0.016 & 0.829 $\pm$ 0.017 & 0.927 $\pm$ 0.001 & 19.5 \\
heart\_cleveland & 181 & tvae & 20 & 5/5 & ok & 0.902 $\pm$ 0.027 & 0.802 $\pm$ 0.021 & 0.794 $\pm$ 0.022 & 0.927 $\pm$ 0.001 & 1.5 \\
heart\_cleveland & 181 & ucsmote & 20 & 5/5 & ok & 0.921 $\pm$ 0.021 & 0.814 $\pm$ 0.025 & 0.804 $\pm$ 0.027 & 0.927 $\pm$ 0.001 & 0.0 \\
heart\_failure & 179 & copula & 0 & 5/5 & ok & 0.536 $\pm$ 0.039 & 0.652 $\pm$ 0.014 & 0.152 $\pm$ 0.074 & 0.546 $\pm$ 0.004 & 0.1 \\
heart\_failure & 179 & ctgan & 20 & 5/5 & ok & 0.485 $\pm$ 0.059 & 0.577 $\pm$ 0.032 & 0.190 $\pm$ 0.122 & 0.546 $\pm$ 0.004 & 4.5 \\
heart\_failure & 179 & marginals & 0 & 5/5 & ok & 0.528 $\pm$ 0.063 & 0.646 $\pm$ 0.026 & 0.232 $\pm$ 0.089 & 0.546 $\pm$ 0.004 & 0.0 \\
heart\_failure & 179 & real\_subsample & 0 & 5/5 & ok & 0.547 $\pm$ 0.004 & 0.590 $\pm$ 0.002 & 0.223 $\pm$ 0.010 & 0.546 $\pm$ 0.004 & 0.0 \\
heart\_failure & 179 & smote & 20 & 5/5 & ok & 0.542 $\pm$ 0.041 & 0.566 $\pm$ 0.018 & 0.241 $\pm$ 0.030 & 0.546 $\pm$ 0.004 & 0.0 \\
heart\_failure & 179 & tabddpm & 20 & 5/5 & ok & 0.539 $\pm$ 0.050 & 0.619 $\pm$ 0.033 & 0.158 $\pm$ 0.106 & 0.546 $\pm$ 0.004 & 15.8 \\
heart\_failure & 179 & tvae & 20 & 5/5 & ok & 0.588 $\pm$ 0.034 & 0.619 $\pm$ 0.032 & 0.268 $\pm$ 0.046 & 0.546 $\pm$ 0.004 & 1.3 \\
heart\_failure & 179 & ucsmote & 20 & 5/5 & ok & 0.574 $\pm$ 0.034 & 0.629 $\pm$ 0.018 & 0.184 $\pm$ 0.079 & 0.546 $\pm$ 0.004 & 0.0 \\
pima & 460 & copula & 0 & 5/5 & ok & 0.775 $\pm$ 0.023 & 0.719 $\pm$ 0.028 & 0.528 $\pm$ 0.090 & 0.839 $\pm$ 0.001 & 0.1 \\
pima & 460 & ctgan & 20 & 5/5 & ok & 0.808 $\pm$ 0.010 & 0.746 $\pm$ 0.016 & 0.627 $\pm$ 0.040 & 0.839 $\pm$ 0.001 & 4.2 \\
pima & 460 & marginals & 0 & 5/5 & ok & 0.539 $\pm$ 0.096 & 0.632 $\pm$ 0.033 & 0.191 $\pm$ 0.072 & 0.839 $\pm$ 0.001 & 0.0 \\
pima & 460 & real\_subsample & 0 & 5/5 & ok & 0.838 $\pm$ 0.002 & 0.777 $\pm$ 0.003 & 0.672 $\pm$ 0.005 & 0.839 $\pm$ 0.001 & 0.0 \\
pima & 460 & smote & 20 & 5/5 & ok & 0.817 $\pm$ 0.011 & 0.752 $\pm$ 0.012 & 0.632 $\pm$ 0.019 & 0.839 $\pm$ 0.001 & 0.0 \\
pima & 460 & tabddpm & 20 & 5/5 & ok & 0.813 $\pm$ 0.009 & 0.745 $\pm$ 0.016 & 0.622 $\pm$ 0.024 & 0.839 $\pm$ 0.001 & 9.7 \\
pima & 460 & tvae & 20 & 5/5 & ok & 0.836 $\pm$ 0.010 & 0.762 $\pm$ 0.015 & 0.691 $\pm$ 0.014 & 0.839 $\pm$ 0.001 & 3.1 \\
pima & 460 & ucsmote & 20 & 5/5 & ok & 0.836 $\pm$ 0.009 & 0.767 $\pm$ 0.014 & 0.666 $\pm$ 0.031 & 0.839 $\pm$ 0.001 & 0.0 \\
stroke & 200 & copula & 0 & 5/5 & ok & 0.597 $\pm$ 0.130 & 0.949 $\pm$ 0.002 & 0.014 $\pm$ 0.010 & 0.746 $\pm$ 0.034 & 0.1 \\
stroke & 200 & ctgan & 20 & 5/5 & ok & 0.517 $\pm$ 0.153 & 0.944 $\pm$ 0.004 & 0.009 $\pm$ 0.020 & 0.746 $\pm$ 0.034 & 2.4 \\
stroke & 200 & marginals & 0 & 5/5 & ok & 0.516 $\pm$ 0.069 & 0.948 $\pm$ 0.003 & 0.007 $\pm$ 0.006 & 0.746 $\pm$ 0.034 & 0.0 \\
stroke & 200 & real\_subsample & 0 & 5/5 & ok & 0.745 $\pm$ 0.039 & 0.943 $\pm$ 0.005 & 0.053 $\pm$ 0.043 & 0.746 $\pm$ 0.034 & 0.0 \\
stroke & 200 & smote & 20 & 5/5 & ok & 0.763 $\pm$ 0.013 & 0.935 $\pm$ 0.006 & 0.086 $\pm$ 0.050 & 0.746 $\pm$ 0.034 & 0.0 \\
stroke & 200 & tabddpm & 20 & 5/5 & ok & 0.660 $\pm$ 0.071 & 0.948 $\pm$ 0.003 & 0.027 $\pm$ 0.030 & 0.746 $\pm$ 0.034 & 20.0 \\
stroke & 200 & tvae & 20 & 5/5 & ok & 0.625 $\pm$ 0.110 & 0.948 $\pm$ 0.006 & 0.018 $\pm$ 0.030 & 0.746 $\pm$ 0.034 & 1.5 \\
stroke & 200 & ucsmote & 20 & 5/5 & ok & 0.742 $\pm$ 0.015 & 0.947 $\pm$ 0.003 & 0.031 $\pm$ 0.025 & 0.746 $\pm$ 0.034 & 0.0 \\
stroke & 500 & copula & 0 & 5/5 & ok & 0.587 $\pm$ 0.051 & 0.949 $\pm$ 0.002 & 0.015 $\pm$ 0.013 & 0.791 $\pm$ 0.017 & 0.2 \\
stroke & 500 & ctgan & 20 & 5/5 & ok & 0.556 $\pm$ 0.159 & 0.945 $\pm$ 0.006 & 0.008 $\pm$ 0.005 & 0.791 $\pm$ 0.017 & 6.3 \\
stroke & 500 & marginals & 0 & 5/5 & ok & 0.486 $\pm$ 0.142 & 0.948 $\pm$ 0.002 & 0.005 $\pm$ 0.006 & 0.791 $\pm$ 0.017 & 0.0 \\
stroke & 500 & real\_subsample & 0 & 5/5 & ok & 0.793 $\pm$ 0.014 & 0.946 $\pm$ 0.001 & 0.056 $\pm$ 0.045 & 0.791 $\pm$ 0.017 & 0.0 \\
stroke & 500 & smote & 20 & 5/5 & ok & 0.788 $\pm$ 0.022 & 0.938 $\pm$ 0.004 & 0.090 $\pm$ 0.056 & 0.791 $\pm$ 0.017 & 0.0 \\
stroke & 500 & tabddpm & 20 & 5/5 & ok & 0.745 $\pm$ 0.040 & 0.949 $\pm$ 0.002 & 0.020 $\pm$ 0.027 & 0.791 $\pm$ 0.017 & 32.2 \\
stroke & 500 & tvae & 20 & 5/5 & ok & 0.732 $\pm$ 0.072 & 0.944 $\pm$ 0.010 & 0.073 $\pm$ 0.094 & 0.791 $\pm$ 0.017 & 4.5 \\
stroke & 500 & ucsmote & 20 & 5/5 & ok & 0.761 $\pm$ 0.031 & 0.944 $\pm$ 0.001 & 0.065 $\pm$ 0.029 & 0.791 $\pm$ 0.017 & 0.0 \\
stroke & 1000 & copula & 0 & 5/5 & ok & 0.597 $\pm$ 0.074 & 0.949 $\pm$ 0.002 & 0.009 $\pm$ 0.013 & 0.802 $\pm$ 0.011 & 0.2 \\
stroke & 1000 & ctgan & 20 & 5/5 & ok & 0.709 $\pm$ 0.057 & 0.949 $\pm$ 0.002 & 0.022 $\pm$ 0.031 & 0.802 $\pm$ 0.011 & 13.0 \\
stroke & 1000 & marginals & 0 & 5/5 & ok & 0.500 $\pm$ 0.063 & 0.950 $\pm$ 0.001 & 0.000 $\pm$ 0.000 & 0.802 $\pm$ 0.011 & 0.0 \\
stroke & 1000 & real\_subsample & 0 & 5/5 & ok & 0.805 $\pm$ 0.014 & 0.945 $\pm$ 0.001 & 0.049 $\pm$ 0.021 & 0.802 $\pm$ 0.011 & 0.0 \\
stroke & 1000 & smote & 20 & 5/5 & ok & 0.792 $\pm$ 0.030 & 0.942 $\pm$ 0.005 & 0.074 $\pm$ 0.050 & 0.802 $\pm$ 0.011 & 0.0 \\
stroke & 1000 & tabddpm & 20 & 5/5 & ok & 0.750 $\pm$ 0.093 & 0.946 $\pm$ 0.005 & 0.036 $\pm$ 0.035 & 0.802 $\pm$ 0.011 & 72.5 \\
stroke & 1000 & tvae & 20 & 5/5 & ok & 0.776 $\pm$ 0.018 & 0.945 $\pm$ 0.002 & 0.069 $\pm$ 0.037 & 0.802 $\pm$ 0.011 & 7.2 \\
stroke & 1000 & ucsmote & 20 & 5/5 & ok & 0.786 $\pm$ 0.023 & 0.943 $\pm$ 0.003 & 0.073 $\pm$ 0.024 & 0.802 $\pm$ 0.011 & 0.0 \\
stroke & 2000 & copula & 0 & 5/5 & ok & 0.605 $\pm$ 0.075 & 0.950 $\pm$ 0.001 & 0.000 $\pm$ 0.000 & 0.807 $\pm$ 0.012 & 0.2 \\
stroke & 2000 & ctgan & 20 & 5/5 & ok & 0.637 $\pm$ 0.076 & 0.945 $\pm$ 0.003 & 0.012 $\pm$ 0.011 & 0.807 $\pm$ 0.012 & 10.9 \\
stroke & 2000 & marginals & 0 & 5/5 & ok & 0.564 $\pm$ 0.074 & 0.950 $\pm$ 0.001 & 0.002 $\pm$ 0.005 & 0.807 $\pm$ 0.012 & 0.0 \\
stroke & 2000 & real\_subsample & 0 & 5/5 & ok & 0.808 $\pm$ 0.012 & 0.946 $\pm$ 0.001 & 0.039 $\pm$ 0.014 & 0.807 $\pm$ 0.012 & 0.0 \\
stroke & 2000 & smote & 20 & 5/5 & ok & 0.809 $\pm$ 0.018 & 0.942 $\pm$ 0.004 & 0.066 $\pm$ 0.027 & 0.807 $\pm$ 0.012 & 0.0 \\
stroke & 2000 & tabddpm & 20 & 5/5 & ok & 0.789 $\pm$ 0.013 & 0.943 $\pm$ 0.002 & 0.062 $\pm$ 0.027 & 0.807 $\pm$ 0.012 & 89.7 \\
stroke & 2000 & tvae & 20 & 5/5 & ok & 0.778 $\pm$ 0.028 & 0.946 $\pm$ 0.003 & 0.063 $\pm$ 0.055 & 0.807 $\pm$ 0.012 & 16.5 \\
stroke & 2000 & ucsmote & 20 & 5/5 & ok & 0.802 $\pm$ 0.010 & 0.945 $\pm$ 0.003 & 0.045 $\pm$ 0.027 & 0.807 $\pm$ 0.012 & 0.0 \\
support2 & 200 & copula & 0 & 5/5 & ok & 0.799 $\pm$ 0.039 & 0.778 $\pm$ 0.023 & 0.475 $\pm$ 0.070 & 0.910 $\pm$ 0.011 & 0.5 \\
support2 & 200 & ctgan & 20 & 5/5 & ok & 0.639 $\pm$ 0.081 & 0.713 $\pm$ 0.032 & 0.221 $\pm$ 0.095 & 0.910 $\pm$ 0.011 & 9.7 \\
support2 & 200 & marginals & 0 & 5/5 & ok & 0.519 $\pm$ 0.119 & 0.692 $\pm$ 0.047 & 0.133 $\pm$ 0.038 & 0.910 $\pm$ 0.011 & 0.0 \\
support2 & 200 & real\_subsample & 0 & 5/5 & ok & 0.910 $\pm$ 0.011 & 0.862 $\pm$ 0.012 & 0.719 $\pm$ 0.026 & 0.910 $\pm$ 0.011 & 0.0 \\
support2 & 200 & smote & 20 & 5/5 & ok & 0.899 $\pm$ 0.008 & 0.853 $\pm$ 0.008 & 0.701 $\pm$ 0.019 & 0.910 $\pm$ 0.011 & 0.0 \\
support2 & 200 & tabddpm & 20 & 5/5 & ok & 0.740 $\pm$ 0.088 & 0.758 $\pm$ 0.017 & 0.165 $\pm$ 0.156 & 0.910 $\pm$ 0.011 & 29.0 \\
support2 & 200 & tvae & 20 & 5/5 & ok & 0.871 $\pm$ 0.029 & 0.824 $\pm$ 0.023 & 0.628 $\pm$ 0.067 & 0.910 $\pm$ 0.011 & 2.9 \\
support2 & 200 & ucsmote & 20 & 5/5 & ok & 0.890 $\pm$ 0.013 & 0.843 $\pm$ 0.014 & 0.658 $\pm$ 0.033 & 0.910 $\pm$ 0.011 & 0.0 \\
support2 & 500 & copula & 0 & 5/5 & ok & 0.816 $\pm$ 0.044 & 0.780 $\pm$ 0.027 & 0.413 $\pm$ 0.080 & 0.925 $\pm$ 0.006 & 0.6 \\
support2 & 500 & ctgan & 20 & 5/5 & ok & 0.542 $\pm$ 0.113 & 0.693 $\pm$ 0.056 & 0.095 $\pm$ 0.045 & 0.925 $\pm$ 0.006 & 14.2 \\
support2 & 500 & marginals & 0 & 5/5 & ok & 0.532 $\pm$ 0.098 & 0.719 $\pm$ 0.021 & 0.099 $\pm$ 0.043 & 0.925 $\pm$ 0.006 & 0.0 \\
support2 & 500 & real\_subsample & 0 & 5/5 & ok & 0.925 $\pm$ 0.007 & 0.877 $\pm$ 0.002 & 0.755 $\pm$ 0.007 & 0.925 $\pm$ 0.006 & 0.0 \\
support2 & 500 & smote & 20 & 5/5 & ok & 0.913 $\pm$ 0.009 & 0.865 $\pm$ 0.007 & 0.735 $\pm$ 0.016 & 0.925 $\pm$ 0.006 & 0.0 \\
support2 & 500 & tabddpm & 20 & 5/5 & ok & 0.706 $\pm$ 0.075 & 0.741 $\pm$ 0.001 & 0.006 $\pm$ 0.006 & 0.925 $\pm$ 0.006 & 30.9 \\
support2 & 500 & tvae & 20 & 5/5 & ok & 0.882 $\pm$ 0.022 & 0.838 $\pm$ 0.017 & 0.659 $\pm$ 0.043 & 0.925 $\pm$ 0.006 & 9.7 \\
support2 & 500 & ucsmote & 20 & 5/5 & ok & 0.910 $\pm$ 0.011 & 0.860 $\pm$ 0.015 & 0.705 $\pm$ 0.050 & 0.925 $\pm$ 0.006 & 0.0 \\
support2 & 1000 & copula & 0 & 5/5 & ok & 0.860 $\pm$ 0.026 & 0.812 $\pm$ 0.017 & 0.511 $\pm$ 0.085 & 0.935 $\pm$ 0.002 & 0.7 \\
support2 & 1000 & ctgan & 20 & 5/5 & ok & 0.534 $\pm$ 0.144 & 0.714 $\pm$ 0.033 & 0.093 $\pm$ 0.080 & 0.935 $\pm$ 0.002 & 28.1 \\
support2 & 1000 & marginals & 0 & 5/5 & ok & 0.505 $\pm$ 0.085 & 0.728 $\pm$ 0.006 & 0.047 $\pm$ 0.019 & 0.935 $\pm$ 0.002 & 0.0 \\
support2 & 1000 & real\_subsample & 0 & 5/5 & ok & 0.935 $\pm$ 0.002 & 0.887 $\pm$ 0.003 & 0.773 $\pm$ 0.009 & 0.935 $\pm$ 0.002 & 0.0 \\
support2 & 1000 & smote & 20 & 5/5 & ok & 0.922 $\pm$ 0.008 & 0.874 $\pm$ 0.005 & 0.754 $\pm$ 0.015 & 0.935 $\pm$ 0.002 & 0.0 \\
support2 & 1000 & tabddpm & 20 & 5/5 & ok & 0.834 $\pm$ 0.120 & 0.790 $\pm$ 0.047 & 0.329 $\pm$ 0.268 & 0.935 $\pm$ 0.002 & 113.3 \\
support2 & 1000 & tvae & 20 & 5/5 & ok & 0.914 $\pm$ 0.006 & 0.860 $\pm$ 0.007 & 0.706 $\pm$ 0.020 & 0.935 $\pm$ 0.002 & 13.1 \\
support2 & 1000 & ucsmote & 20 & 5/5 & ok & 0.918 $\pm$ 0.005 & 0.873 $\pm$ 0.005 & 0.738 $\pm$ 0.010 & 0.935 $\pm$ 0.002 & 0.0 \\
support2 & 2000 & copula & 0 & 5/5 & ok & 0.867 $\pm$ 0.016 & 0.817 $\pm$ 0.004 & 0.522 $\pm$ 0.014 & 0.939 $\pm$ 0.001 & 1.0 \\
support2 & 2000 & ctgan & 20 & 5/5 & ok & 0.875 $\pm$ 0.004 & 0.824 $\pm$ 0.006 & 0.580 $\pm$ 0.058 & 0.939 $\pm$ 0.001 & 55.5 \\
support2 & 2000 & marginals & 0 & 5/5 & ok & 0.596 $\pm$ 0.067 & 0.736 $\pm$ 0.004 & 0.051 $\pm$ 0.020 & 0.939 $\pm$ 0.001 & 0.0 \\
support2 & 2000 & real\_subsample & 0 & 5/5 & ok & 0.939 $\pm$ 0.001 & 0.892 $\pm$ 0.004 & 0.783 $\pm$ 0.007 & 0.939 $\pm$ 0.001 & 0.0 \\
support2 & 2000 & smote & 20 & 5/5 & ok & 0.932 $\pm$ 0.003 & 0.884 $\pm$ 0.004 & 0.773 $\pm$ 0.006 & 0.939 $\pm$ 0.001 & 0.0 \\
support2 & 2000 & tabddpm & 20 & 5/5 & ok & 0.815 $\pm$ 0.078 & 0.751 $\pm$ 0.016 & 0.074 $\pm$ 0.116 & 0.939 $\pm$ 0.001 & 93.3 \\
support2 & 2000 & tvae & 20 & 5/5 & ok & 0.915 $\pm$ 0.005 & 0.864 $\pm$ 0.012 & 0.702 $\pm$ 0.051 & 0.939 $\pm$ 0.001 & 23.4 \\
support2 & 2000 & ucsmote & 20 & 5/5 & ok & 0.928 $\pm$ 0.002 & 0.882 $\pm$ 0.005 & 0.761 $\pm$ 0.012 & 0.939 $\pm$ 0.001 & 0.0 \\
support2 & 5000 & copula & 0 & 5/5 & ok & 0.890 $\pm$ 0.003 & 0.827 $\pm$ 0.005 & 0.561 $\pm$ 0.035 & 0.943 $\pm$ 0.001 & 1.7 \\
support2 & 5000 & ctgan & 20 & 5/5 & ok & 0.883 $\pm$ 0.003 & 0.838 $\pm$ 0.003 & 0.675 $\pm$ 0.011 & 0.943 $\pm$ 0.001 & 73.8 \\
support2 & 5000 & marginals & 0 & 5/5 & ok & 0.498 $\pm$ 0.054 & 0.737 $\pm$ 0.002 & 0.023 $\pm$ 0.012 & 0.943 $\pm$ 0.001 & 0.0 \\
support2 & 5000 & real\_subsample & 0 & 5/5 & ok & 0.943 $\pm$ 0.001 & 0.894 $\pm$ 0.001 & 0.789 $\pm$ 0.003 & 0.943 $\pm$ 0.001 & 0.0 \\
support2 & 5000 & smote & 20 & 5/5 & ok & 0.940 $\pm$ 0.001 & 0.891 $\pm$ 0.002 & 0.787 $\pm$ 0.003 & 0.943 $\pm$ 0.001 & 0.0 \\
support2 & 5000 & tabddpm & 20 & 5/5 & ok & 0.886 $\pm$ 0.016 & 0.759 $\pm$ 0.015 & 0.138 $\pm$ 0.103 & 0.943 $\pm$ 0.001 & 88.3 \\
support2 & 5000 & tvae & 20 & 5/5 & ok & 0.925 $\pm$ 0.002 & 0.876 $\pm$ 0.005 & 0.747 $\pm$ 0.010 & 0.943 $\pm$ 0.001 & 61.0 \\
support2 & 5000 & ucsmote & 20 & 5/5 & ok & 0.936 $\pm$ 0.001 & 0.890 $\pm$ 0.002 & 0.781 $\pm$ 0.004 & 0.943 $\pm$ 0.001 & 0.1 \\
\end{longtable}
\normalsize
\end{landscape}

\begin{landscape}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{lllllllllll}
\caption{Fidelity and privacy per run, mean $\pm$ std over ok seeds.} \label{tab:appendix_fidelity} \\
\toprule
dataset & n & method & C2ST & KS & TVD & corr dist & DCR med & DCR rate & NNDR med & MIA \\
\midrule
\endfirsthead
\caption[]{Fidelity and privacy per run, mean $\pm$ std over ok seeds.} \\
\toprule
dataset & n & method & C2ST & KS & TVD & corr dist & DCR med & DCR rate & NNDR med & MIA \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
adult & 200 & copula & 1.000 $\pm$ 0.000 & 0.414 $\pm$ 0.013 & 0.097 $\pm$ 0.011 & 2.596 $\pm$ 0.121 & 4.701 $\pm$ 0.501 & 0.549 $\pm$ 0.160 & 0.946 $\pm$ 0.018 & 0.519 $\pm$ 0.043 \\
adult & 200 & ctgan & 0.964 $\pm$ 0.011 & 0.295 $\pm$ 0.035 & 0.106 $\pm$ 0.012 & 2.950 $\pm$ 0.041 & 2.655 $\pm$ 0.044 & 0.517 $\pm$ 0.043 & 0.960 $\pm$ 0.003 & 0.530 $\pm$ 0.023 \\
adult & 200 & marginals & 0.849 $\pm$ 0.020 & 0.060 $\pm$ 0.007 & 0.087 $\pm$ 0.009 & 2.873 $\pm$ 0.072 & 2.591 $\pm$ 0.046 & 0.543 $\pm$ 0.044 & 0.958 $\pm$ 0.003 & 0.518 $\pm$ 0.019 \\
adult & 200 & real\_subsample & 0.493 $\pm$ 0.035 & 0.051 $\pm$ 0.006 & 0.069 $\pm$ 0.010 & 1.456 $\pm$ 0.216 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
adult & 200 & smote & 0.927 $\pm$ 0.009 & 0.103 $\pm$ 0.009 & 0.182 $\pm$ 0.019 & 2.576 $\pm$ 0.263 & 1.453 $\pm$ 0.029 & 0.747 $\pm$ 0.094 & 0.853 $\pm$ 0.019 & 0.637 $\pm$ 0.033 \\
adult & 200 & tabddpm & 0.693 $\pm$ 0.032 & 0.088 $\pm$ 0.016 & 0.103 $\pm$ 0.014 & 2.666 $\pm$ 0.602 & 0.504 $\pm$ 0.074 & 0.950 $\pm$ 0.041 & 0.271 $\pm$ 0.054 & 0.761 $\pm$ 0.022 \\
adult & 200 & tvae & 0.935 $\pm$ 0.027 & 0.231 $\pm$ 0.032 & 0.165 $\pm$ 0.010 & 2.080 $\pm$ 0.165 & 1.618 $\pm$ 0.053 & 0.605 $\pm$ 0.050 & 0.895 $\pm$ 0.018 & 0.563 $\pm$ 0.019 \\
adult & 200 & ucsmote & 0.803 $\pm$ 0.029 & 0.090 $\pm$ 0.008 & 0.114 $\pm$ 0.010 & 2.251 $\pm$ 0.215 & 0.859 $\pm$ 0.086 & 0.928 $\pm$ 0.025 & 0.576 $\pm$ 0.023 & 0.766 $\pm$ 0.016 \\
adult & 500 & copula & 0.997 $\pm$ 0.003 & 0.349 $\pm$ 0.053 & 0.055 $\pm$ 0.009 & 2.522 $\pm$ 0.192 & 3.729 $\pm$ 0.957 & 0.574 $\pm$ 0.087 & 0.959 $\pm$ 0.013 & 0.516 $\pm$ 0.021 \\
adult & 500 & ctgan & 0.981 $\pm$ 0.010 & 0.299 $\pm$ 0.070 & 0.086 $\pm$ 0.017 & 2.756 $\pm$ 0.090 & 2.665 $\pm$ 0.059 & 0.510 $\pm$ 0.017 & 0.964 $\pm$ 0.002 & 0.519 $\pm$ 0.019 \\
adult & 500 & marginals & 0.939 $\pm$ 0.011 & 0.036 $\pm$ 0.004 & 0.057 $\pm$ 0.005 & 2.907 $\pm$ 0.058 & 2.478 $\pm$ 0.033 & 0.526 $\pm$ 0.013 & 0.959 $\pm$ 0.004 & 0.521 $\pm$ 0.019 \\
adult & 500 & real\_subsample & 0.482 $\pm$ 0.015 & 0.029 $\pm$ 0.005 & 0.042 $\pm$ 0.008 & 1.002 $\pm$ 0.127 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
adult & 500 & smote & 0.824 $\pm$ 0.017 & 0.065 $\pm$ 0.011 & 0.070 $\pm$ 0.012 & 1.389 $\pm$ 0.162 & 0.559 $\pm$ 0.032 & 0.940 $\pm$ 0.018 & 0.456 $\pm$ 0.025 & 0.760 $\pm$ 0.010 \\
adult & 500 & tabddpm & 0.841 $\pm$ 0.028 & 0.149 $\pm$ 0.115 & 0.099 $\pm$ 0.029 & 2.874 $\pm$ 0.759 & 1.083 $\pm$ 0.535 & 0.898 $\pm$ 0.027 & 0.634 $\pm$ 0.164 & 0.690 $\pm$ 0.031 \\
adult & 500 & tvae & 0.936 $\pm$ 0.014 & 0.187 $\pm$ 0.020 & 0.103 $\pm$ 0.014 & 1.637 $\pm$ 0.185 & 1.512 $\pm$ 0.039 & 0.608 $\pm$ 0.015 & 0.889 $\pm$ 0.013 & 0.554 $\pm$ 0.016 \\
adult & 500 & ucsmote & 0.828 $\pm$ 0.019 & 0.068 $\pm$ 0.011 & 0.075 $\pm$ 0.012 & 1.564 $\pm$ 0.109 & 0.643 $\pm$ 0.063 & 0.920 $\pm$ 0.012 & 0.509 $\pm$ 0.042 & 0.750 $\pm$ 0.010 \\
adult & 1000 & copula & 0.997 $\pm$ 0.002 & 0.297 $\pm$ 0.060 & 0.042 $\pm$ 0.003 & 2.469 $\pm$ 0.160 & 3.232 $\pm$ 0.309 & 0.535 $\pm$ 0.115 & 0.964 $\pm$ 0.005 & 0.503 $\pm$ 0.014 \\
adult & 1000 & ctgan & 0.982 $\pm$ 0.004 & 0.252 $\pm$ 0.026 & 0.055 $\pm$ 0.005 & 1.995 $\pm$ 0.044 & 2.192 $\pm$ 0.040 & 0.511 $\pm$ 0.009 & 0.955 $\pm$ 0.003 & 0.511 $\pm$ 0.007 \\
adult & 1000 & marginals & 0.968 $\pm$ 0.004 & 0.027 $\pm$ 0.006 & 0.039 $\pm$ 0.004 & 3.008 $\pm$ 0.054 & 2.371 $\pm$ 0.027 & 0.510 $\pm$ 0.022 & 0.963 $\pm$ 0.001 & 0.511 $\pm$ 0.009 \\
adult & 1000 & real\_subsample & 0.488 $\pm$ 0.016 & 0.025 $\pm$ 0.005 & 0.029 $\pm$ 0.002 & 0.708 $\pm$ 0.127 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
adult & 1000 & smote & 0.885 $\pm$ 0.012 & 0.057 $\pm$ 0.012 & 0.053 $\pm$ 0.005 & 1.135 $\pm$ 0.132 & 0.523 $\pm$ 0.039 & 0.920 $\pm$ 0.006 & 0.453 $\pm$ 0.027 & 0.738 $\pm$ 0.012 \\
adult & 1000 & tabddpm & 0.873 $\pm$ 0.010 & 0.061 $\pm$ 0.024 & 0.059 $\pm$ 0.009 & 2.016 $\pm$ 0.732 & 1.192 $\pm$ 0.136 & 0.751 $\pm$ 0.019 & 0.791 $\pm$ 0.035 & 0.640 $\pm$ 0.010 \\
adult & 1000 & tvae & 0.905 $\pm$ 0.019 & 0.149 $\pm$ 0.020 & 0.067 $\pm$ 0.009 & 1.157 $\pm$ 0.201 & 1.533 $\pm$ 0.039 & 0.588 $\pm$ 0.015 & 0.897 $\pm$ 0.010 & 0.544 $\pm$ 0.006 \\
adult & 1000 & ucsmote & 0.900 $\pm$ 0.012 & 0.058 $\pm$ 0.015 & 0.077 $\pm$ 0.008 & 1.512 $\pm$ 0.182 & 0.699 $\pm$ 0.051 & 0.853 $\pm$ 0.010 & 0.630 $\pm$ 0.017 & 0.688 $\pm$ 0.011 \\
adult & 2000 & copula & 0.998 $\pm$ 0.002 & 0.320 $\pm$ 0.068 & 0.027 $\pm$ 0.004 & 2.444 $\pm$ 0.168 & 3.171 $\pm$ 0.639 & 0.486 $\pm$ 0.047 & 0.968 $\pm$ 0.005 & 0.507 $\pm$ 0.006 \\
adult & 2000 & ctgan & 0.978 $\pm$ 0.006 & 0.200 $\pm$ 0.050 & 0.052 $\pm$ 0.010 & 1.717 $\pm$ 0.057 & 1.981 $\pm$ 0.046 & 0.505 $\pm$ 0.014 & 0.952 $\pm$ 0.001 & 0.511 $\pm$ 0.003 \\
adult & 2000 & marginals & 0.980 $\pm$ 0.002 & 0.021 $\pm$ 0.005 & 0.028 $\pm$ 0.004 & 3.023 $\pm$ 0.040 & 2.278 $\pm$ 0.008 & 0.504 $\pm$ 0.011 & 0.965 $\pm$ 0.001 & 0.508 $\pm$ 0.003 \\
adult & 2000 & real\_subsample & 0.502 $\pm$ 0.013 & 0.018 $\pm$ 0.003 & 0.021 $\pm$ 0.002 & 0.451 $\pm$ 0.023 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
adult & 2000 & smote & 0.932 $\pm$ 0.007 & 0.044 $\pm$ 0.009 & 0.044 $\pm$ 0.003 & 0.786 $\pm$ 0.065 & 0.395 $\pm$ 0.017 & 0.919 $\pm$ 0.007 & 0.414 $\pm$ 0.018 & 0.732 $\pm$ 0.005 \\
adult & 2000 & tabddpm & 0.823 $\pm$ 0.019 & 0.056 $\pm$ 0.021 & 0.049 $\pm$ 0.006 & 1.767 $\pm$ 0.576 & 1.404 $\pm$ 0.060 & 0.620 $\pm$ 0.007 & 0.864 $\pm$ 0.012 & 0.563 $\pm$ 0.004 \\
adult & 2000 & tvae & 0.903 $\pm$ 0.030 & 0.139 $\pm$ 0.031 & 0.054 $\pm$ 0.012 & 0.906 $\pm$ 0.142 & 1.528 $\pm$ 0.027 & 0.585 $\pm$ 0.012 & 0.904 $\pm$ 0.002 & 0.536 $\pm$ 0.005 \\
adult & 2000 & ucsmote & 0.935 $\pm$ 0.008 & 0.047 $\pm$ 0.005 & 0.063 $\pm$ 0.003 & 1.010 $\pm$ 0.043 & 0.521 $\pm$ 0.014 & 0.855 $\pm$ 0.009 & 0.551 $\pm$ 0.017 & 0.685 $\pm$ 0.002 \\
adult & 5000 & copula & 0.999 $\pm$ 0.001 & 0.310 $\pm$ 0.087 & 0.018 $\pm$ 0.001 & 2.510 $\pm$ 0.117 & 3.099 $\pm$ 0.813 & 0.480 $\pm$ 0.028 & 0.972 $\pm$ 0.005 & 0.503 $\pm$ 0.004 \\
adult & 5000 & ctgan & 0.990 $\pm$ 0.004 & 0.197 $\pm$ 0.037 & 0.079 $\pm$ 0.010 & 1.754 $\pm$ 0.087 & 2.124 $\pm$ 0.053 & 0.499 $\pm$ 0.010 & 0.964 $\pm$ 0.002 & 0.506 $\pm$ 0.007 \\
adult & 5000 & marginals & 0.987 $\pm$ 0.001 & 0.014 $\pm$ 0.002 & 0.017 $\pm$ 0.002 & 3.096 $\pm$ 0.012 & 2.181 $\pm$ 0.004 & 0.494 $\pm$ 0.004 & 0.969 $\pm$ 0.001 & 0.501 $\pm$ 0.001 \\
adult & 5000 & real\_subsample & 0.498 $\pm$ 0.008 & 0.011 $\pm$ 0.001 & 0.014 $\pm$ 0.001 & 0.273 $\pm$ 0.012 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
adult & 5000 & smote & 0.946 $\pm$ 0.004 & 0.035 $\pm$ 0.001 & 0.031 $\pm$ 0.002 & 0.503 $\pm$ 0.043 & 0.305 $\pm$ 0.013 & 0.915 $\pm$ 0.004 & 0.392 $\pm$ 0.012 & 0.723 $\pm$ 0.002 \\
adult & 5000 & tabddpm & 0.705 $\pm$ 0.017 & 0.065 $\pm$ 0.027 & 0.036 $\pm$ 0.011 & 2.180 $\pm$ 0.724 & 1.470 $\pm$ 0.020 & 0.539 $\pm$ 0.033 & 0.909 $\pm$ 0.011 & 0.515 $\pm$ 0.005 \\
adult & 5000 & tvae & 0.898 $\pm$ 0.012 & 0.119 $\pm$ 0.011 & 0.044 $\pm$ 0.002 & 0.579 $\pm$ 0.090 & 1.452 $\pm$ 0.016 & 0.547 $\pm$ 0.009 & 0.900 $\pm$ 0.005 & 0.522 $\pm$ 0.006 \\
adult & 5000 & ucsmote & 0.946 $\pm$ 0.003 & 0.035 $\pm$ 0.002 & 0.040 $\pm$ 0.004 & 0.549 $\pm$ 0.031 & 0.337 $\pm$ 0.016 & 0.889 $\pm$ 0.003 & 0.451 $\pm$ 0.013 & 0.703 $\pm$ 0.002 \\
adult & 10000 & copula & 0.999 $\pm$ 0.000 & 0.313 $\pm$ 0.033 & 0.014 $\pm$ 0.001 & 2.458 $\pm$ 0.148 & 2.714 $\pm$ 0.258 & 0.586 $\pm$ 0.026 & 0.970 $\pm$ 0.002 & 0.501 $\pm$ 0.003 \\
adult & 10000 & ctgan & 0.964 $\pm$ 0.014 & 0.172 $\pm$ 0.039 & 0.080 $\pm$ 0.011 & 1.071 $\pm$ 0.068 & 1.776 $\pm$ 0.046 & 0.608 $\pm$ 0.008 & 0.952 $\pm$ 0.001 & 0.505 $\pm$ 0.004 \\
adult & 10000 & marginals & 0.986 $\pm$ 0.001 & 0.012 $\pm$ 0.002 & 0.013 $\pm$ 0.001 & 3.152 $\pm$ 0.017 & 2.115 $\pm$ 0.004 & 0.604 $\pm$ 0.005 & 0.971 $\pm$ 0.000 & 0.499 $\pm$ 0.001 \\
adult & 10000 & real\_subsample & 0.495 $\pm$ 0.003 & 0.009 $\pm$ 0.001 & 0.011 $\pm$ 0.001 & 0.219 $\pm$ 0.008 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
adult & 10000 & smote & 0.950 $\pm$ 0.002 & 0.032 $\pm$ 0.002 & 0.026 $\pm$ 0.003 & 0.382 $\pm$ 0.022 & 0.246 $\pm$ 0.003 & 0.939 $\pm$ 0.002 & 0.387 $\pm$ 0.011 & 0.717 $\pm$ 0.002 \\
adult & 10000 & tabddpm & 0.649 $\pm$ 0.019 & 0.036 $\pm$ 0.012 & 0.023 $\pm$ 0.006 & 1.715 $\pm$ 0.638 & 1.339 $\pm$ 0.068 & 0.615 $\pm$ 0.015 & 0.896 $\pm$ 0.006 & 0.508 $\pm$ 0.003 \\
adult & 10000 & tvae & 0.894 $\pm$ 0.025 & 0.122 $\pm$ 0.023 & 0.044 $\pm$ 0.004 & 0.603 $\pm$ 0.066 & 1.098 $\pm$ 0.055 & 0.627 $\pm$ 0.004 & 0.876 $\pm$ 0.006 & 0.512 $\pm$ 0.004 \\
adult & 10000 & ucsmote & 0.949 $\pm$ 0.002 & 0.029 $\pm$ 0.002 & 0.025 $\pm$ 0.001 & 0.370 $\pm$ 0.033 & 0.243 $\pm$ 0.005 & 0.942 $\pm$ 0.003 & 0.377 $\pm$ 0.006 & 0.721 $\pm$ 0.002 \\
bank & 200 & copula & 0.960 $\pm$ 0.060 & 0.291 $\pm$ 0.110 & 0.066 $\pm$ 0.018 & 2.135 $\pm$ 0.107 & 2.615 $\pm$ 0.106 & 0.520 $\pm$ 0.070 & 0.950 $\pm$ 0.005 & 0.506 $\pm$ 0.022 \\
bank & 200 & ctgan & 0.942 $\pm$ 0.014 & 0.216 $\pm$ 0.023 & 0.076 $\pm$ 0.015 & 2.723 $\pm$ 0.169 & 2.518 $\pm$ 0.124 & 0.544 $\pm$ 0.030 & 0.947 $\pm$ 0.003 & 0.499 $\pm$ 0.026 \\
bank & 200 & marginals & 0.767 $\pm$ 0.013 & 0.088 $\pm$ 0.016 & 0.058 $\pm$ 0.014 & 2.736 $\pm$ 0.092 & 2.491 $\pm$ 0.051 & 0.537 $\pm$ 0.039 & 0.945 $\pm$ 0.004 & 0.496 $\pm$ 0.039 \\
bank & 200 & real\_subsample & 0.493 $\pm$ 0.044 & 0.067 $\pm$ 0.010 & 0.046 $\pm$ 0.009 & 1.431 $\pm$ 0.126 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
bank & 200 & smote & 0.875 $\pm$ 0.032 & 0.123 $\pm$ 0.012 & 0.075 $\pm$ 0.012 & 2.033 $\pm$ 0.140 & 1.015 $\pm$ 0.036 & 0.907 $\pm$ 0.012 & 0.621 $\pm$ 0.021 & 0.744 $\pm$ 0.004 \\
bank & 200 & tabddpm & 0.737 $\pm$ 0.031 & 0.127 $\pm$ 0.039 & 0.072 $\pm$ 0.010 & 2.887 $\pm$ 0.629 & 1.536 $\pm$ 0.150 & 0.771 $\pm$ 0.059 & 0.785 $\pm$ 0.060 & 0.671 $\pm$ 0.032 \\
bank & 200 & tvae & 0.851 $\pm$ 0.034 & 0.146 $\pm$ 0.042 & 0.101 $\pm$ 0.010 & 1.850 $\pm$ 0.244 & 1.730 $\pm$ 0.061 & 0.645 $\pm$ 0.035 & 0.901 $\pm$ 0.016 & 0.567 $\pm$ 0.006 \\
bank & 200 & ucsmote & 0.867 $\pm$ 0.018 & 0.115 $\pm$ 0.019 & 0.082 $\pm$ 0.014 & 2.098 $\pm$ 0.183 & 1.058 $\pm$ 0.047 & 0.914 $\pm$ 0.024 & 0.635 $\pm$ 0.030 & 0.747 $\pm$ 0.016 \\
bank & 500 & copula & 0.945 $\pm$ 0.049 & 0.225 $\pm$ 0.087 & 0.041 $\pm$ 0.005 & 1.976 $\pm$ 0.072 & 2.455 $\pm$ 0.391 & 0.508 $\pm$ 0.045 & 0.949 $\pm$ 0.006 & 0.502 $\pm$ 0.011 \\
bank & 500 & ctgan & 0.987 $\pm$ 0.009 & 0.324 $\pm$ 0.046 & 0.156 $\pm$ 0.026 & 2.588 $\pm$ 0.092 & 2.494 $\pm$ 0.144 & 0.496 $\pm$ 0.026 & 0.957 $\pm$ 0.001 & 0.500 $\pm$ 0.013 \\
bank & 500 & marginals & 0.885 $\pm$ 0.015 & 0.043 $\pm$ 0.006 & 0.040 $\pm$ 0.002 & 2.704 $\pm$ 0.110 & 2.294 $\pm$ 0.051 & 0.520 $\pm$ 0.039 & 0.951 $\pm$ 0.002 & 0.497 $\pm$ 0.009 \\
bank & 500 & real\_subsample & 0.483 $\pm$ 0.026 & 0.038 $\pm$ 0.008 & 0.031 $\pm$ 0.006 & 0.869 $\pm$ 0.055 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
bank & 500 & smote & 0.923 $\pm$ 0.016 & 0.098 $\pm$ 0.012 & 0.075 $\pm$ 0.013 & 1.321 $\pm$ 0.078 & 0.990 $\pm$ 0.054 & 0.820 $\pm$ 0.026 & 0.711 $\pm$ 0.010 & 0.666 $\pm$ 0.012 \\
bank & 500 & tabddpm & 0.810 $\pm$ 0.017 & 0.078 $\pm$ 0.012 & 0.050 $\pm$ 0.005 & 2.252 $\pm$ 0.389 & 1.334 $\pm$ 0.075 & 0.763 $\pm$ 0.024 & 0.791 $\pm$ 0.020 & 0.645 $\pm$ 0.014 \\
bank & 500 & tvae & 0.835 $\pm$ 0.021 & 0.118 $\pm$ 0.024 & 0.075 $\pm$ 0.006 & 1.543 $\pm$ 0.141 & 1.574 $\pm$ 0.011 & 0.579 $\pm$ 0.052 & 0.897 $\pm$ 0.006 & 0.538 $\pm$ 0.012 \\
bank & 500 & ucsmote & 0.918 $\pm$ 0.009 & 0.091 $\pm$ 0.017 & 0.046 $\pm$ 0.005 & 1.210 $\pm$ 0.133 & 0.509 $\pm$ 0.040 & 0.958 $\pm$ 0.010 & 0.389 $\pm$ 0.017 & 0.771 $\pm$ 0.009 \\
bank & 1000 & copula & 0.978 $\pm$ 0.021 & 0.279 $\pm$ 0.083 & 0.029 $\pm$ 0.006 & 1.972 $\pm$ 0.121 & 2.400 $\pm$ 0.165 & 0.503 $\pm$ 0.040 & 0.957 $\pm$ 0.003 & 0.501 $\pm$ 0.011 \\
bank & 1000 & ctgan & 0.965 $\pm$ 0.004 & 0.169 $\pm$ 0.022 & 0.052 $\pm$ 0.010 & 2.637 $\pm$ 0.083 & 2.209 $\pm$ 0.080 & 0.505 $\pm$ 0.011 & 0.955 $\pm$ 0.004 & 0.497 $\pm$ 0.015 \\
bank & 1000 & marginals & 0.925 $\pm$ 0.004 & 0.035 $\pm$ 0.004 & 0.029 $\pm$ 0.005 & 2.687 $\pm$ 0.076 & 2.167 $\pm$ 0.040 & 0.500 $\pm$ 0.024 & 0.957 $\pm$ 0.001 & 0.499 $\pm$ 0.008 \\
bank & 1000 & real\_subsample & 0.488 $\pm$ 0.016 & 0.025 $\pm$ 0.004 & 0.023 $\pm$ 0.005 & 0.694 $\pm$ 0.177 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
bank & 1000 & smote & 0.964 $\pm$ 0.006 & 0.079 $\pm$ 0.009 & 0.058 $\pm$ 0.008 & 1.034 $\pm$ 0.210 & 0.733 $\pm$ 0.040 & 0.834 $\pm$ 0.008 & 0.658 $\pm$ 0.022 & 0.678 $\pm$ 0.010 \\
bank & 1000 & tabddpm & 0.861 $\pm$ 0.021 & 0.057 $\pm$ 0.011 & 0.042 $\pm$ 0.004 & 2.139 $\pm$ 0.864 & 1.235 $\pm$ 0.094 & 0.708 $\pm$ 0.012 & 0.812 $\pm$ 0.015 & 0.615 $\pm$ 0.008 \\
bank & 1000 & tvae & 0.837 $\pm$ 0.015 & 0.085 $\pm$ 0.019 & 0.059 $\pm$ 0.016 & 1.158 $\pm$ 0.056 & 1.492 $\pm$ 0.028 & 0.586 $\pm$ 0.026 & 0.889 $\pm$ 0.010 & 0.530 $\pm$ 0.008 \\
bank & 1000 & ucsmote & 0.959 $\pm$ 0.006 & 0.080 $\pm$ 0.009 & 0.045 $\pm$ 0.009 & 0.911 $\pm$ 0.059 & 0.518 $\pm$ 0.030 & 0.910 $\pm$ 0.007 & 0.472 $\pm$ 0.035 & 0.727 $\pm$ 0.010 \\
bank & 2000 & copula & 0.991 $\pm$ 0.012 & 0.295 $\pm$ 0.044 & 0.020 $\pm$ 0.002 & 1.863 $\pm$ 0.022 & 2.264 $\pm$ 0.145 & 0.526 $\pm$ 0.021 & 0.957 $\pm$ 0.005 & 0.502 $\pm$ 0.008 \\
bank & 2000 & ctgan & 0.965 $\pm$ 0.004 & 0.164 $\pm$ 0.025 & 0.083 $\pm$ 0.018 & 1.989 $\pm$ 0.234 & 1.908 $\pm$ 0.055 & 0.510 $\pm$ 0.016 & 0.950 $\pm$ 0.002 & 0.500 $\pm$ 0.005 \\
bank & 2000 & marginals & 0.943 $\pm$ 0.002 & 0.024 $\pm$ 0.003 & 0.020 $\pm$ 0.003 & 2.757 $\pm$ 0.070 & 2.086 $\pm$ 0.027 & 0.500 $\pm$ 0.008 & 0.957 $\pm$ 0.002 & 0.498 $\pm$ 0.006 \\
bank & 2000 & real\_subsample & 0.503 $\pm$ 0.014 & 0.020 $\pm$ 0.004 & 0.016 $\pm$ 0.003 & 0.537 $\pm$ 0.217 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
bank & 2000 & smote & 0.984 $\pm$ 0.002 & 0.071 $\pm$ 0.004 & 0.032 $\pm$ 0.004 & 0.653 $\pm$ 0.023 & 0.423 $\pm$ 0.012 & 0.919 $\pm$ 0.013 & 0.447 $\pm$ 0.010 & 0.727 $\pm$ 0.004 \\
bank & 2000 & tabddpm & 0.783 $\pm$ 0.008 & 0.041 $\pm$ 0.007 & 0.029 $\pm$ 0.004 & 1.240 $\pm$ 0.554 & 1.202 $\pm$ 0.054 & 0.658 $\pm$ 0.014 & 0.847 $\pm$ 0.011 & 0.580 $\pm$ 0.009 \\
bank & 2000 & tvae & 0.849 $\pm$ 0.024 & 0.079 $\pm$ 0.014 & 0.064 $\pm$ 0.010 & 0.935 $\pm$ 0.096 & 1.332 $\pm$ 0.090 & 0.568 $\pm$ 0.019 & 0.879 $\pm$ 0.011 & 0.528 $\pm$ 0.003 \\
bank & 2000 & ucsmote & 0.983 $\pm$ 0.003 & 0.072 $\pm$ 0.007 & 0.045 $\pm$ 0.003 & 0.786 $\pm$ 0.030 & 0.516 $\pm$ 0.013 & 0.862 $\pm$ 0.008 & 0.561 $\pm$ 0.011 & 0.691 $\pm$ 0.005 \\
bank & 5000 & copula & 1.000 $\pm$ 0.000 & 0.334 $\pm$ 0.045 & 0.015 $\pm$ 0.002 & 2.039 $\pm$ 0.242 & 2.165 $\pm$ 0.258 & 0.504 $\pm$ 0.007 & 0.959 $\pm$ 0.002 & 0.499 $\pm$ 0.006 \\
bank & 5000 & ctgan & 0.933 $\pm$ 0.017 & 0.143 $\pm$ 0.043 & 0.068 $\pm$ 0.006 & 1.160 $\pm$ 0.096 & 1.761 $\pm$ 0.055 & 0.501 $\pm$ 0.006 & 0.946 $\pm$ 0.002 & 0.502 $\pm$ 0.005 \\
bank & 5000 & marginals & 0.955 $\pm$ 0.001 & 0.015 $\pm$ 0.001 & 0.012 $\pm$ 0.001 & 2.764 $\pm$ 0.027 & 1.985 $\pm$ 0.042 & 0.504 $\pm$ 0.010 & 0.958 $\pm$ 0.001 & 0.499 $\pm$ 0.007 \\
bank & 5000 & real\_subsample & 0.497 $\pm$ 0.007 & 0.012 $\pm$ 0.001 & 0.010 $\pm$ 0.000 & 0.483 $\pm$ 0.279 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
bank & 5000 & smote & 0.989 $\pm$ 0.001 & 0.068 $\pm$ 0.002 & 0.027 $\pm$ 0.001 & 0.641 $\pm$ 0.164 & 0.355 $\pm$ 0.015 & 0.889 $\pm$ 0.011 & 0.469 $\pm$ 0.013 & 0.705 $\pm$ 0.003 \\
bank & 5000 & tabddpm & 0.667 $\pm$ 0.008 & 0.024 $\pm$ 0.003 & 0.022 $\pm$ 0.003 & 0.945 $\pm$ 0.357 & 1.055 $\pm$ 0.031 & 0.603 $\pm$ 0.013 & 0.855 $\pm$ 0.006 & 0.546 $\pm$ 0.003 \\
bank & 5000 & tvae & 0.881 $\pm$ 0.030 & 0.100 $\pm$ 0.013 & 0.073 $\pm$ 0.019 & 1.108 $\pm$ 0.157 & 0.901 $\pm$ 0.121 & 0.580 $\pm$ 0.015 & 0.848 $\pm$ 0.011 & 0.528 $\pm$ 0.009 \\
bank & 5000 & ucsmote & 0.990 $\pm$ 0.001 & 0.068 $\pm$ 0.003 & 0.038 $\pm$ 0.003 & 0.655 $\pm$ 0.080 & 0.408 $\pm$ 0.014 & 0.845 $\pm$ 0.009 & 0.554 $\pm$ 0.021 & 0.674 $\pm$ 0.003 \\
bank & 10000 & copula & 0.995 $\pm$ 0.006 & 0.287 $\pm$ 0.052 & 0.011 $\pm$ 0.002 & 2.079 $\pm$ 0.152 & 2.060 $\pm$ 0.266 & 0.531 $\pm$ 0.012 & 0.962 $\pm$ 0.005 & 0.499 $\pm$ 0.002 \\
bank & 10000 & ctgan & 0.928 $\pm$ 0.017 & 0.119 $\pm$ 0.029 & 0.055 $\pm$ 0.006 & 1.266 $\pm$ 0.054 & 1.581 $\pm$ 0.023 & 0.535 $\pm$ 0.007 & 0.939 $\pm$ 0.002 & 0.502 $\pm$ 0.002 \\
bank & 10000 & marginals & 0.961 $\pm$ 0.001 & 0.011 $\pm$ 0.001 & 0.011 $\pm$ 0.001 & 2.790 $\pm$ 0.009 & 1.851 $\pm$ 0.015 & 0.528 $\pm$ 0.007 & 0.960 $\pm$ 0.001 & 0.498 $\pm$ 0.002 \\
bank & 10000 & real\_subsample & 0.499 $\pm$ 0.003 & 0.008 $\pm$ 0.001 & 0.008 $\pm$ 0.001 & 0.331 $\pm$ 0.208 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
bank & 10000 & smote & 0.987 $\pm$ 0.001 & 0.057 $\pm$ 0.002 & 0.014 $\pm$ 0.002 & 0.280 $\pm$ 0.021 & 0.214 $\pm$ 0.006 & 0.959 $\pm$ 0.002 & 0.333 $\pm$ 0.003 & 0.748 $\pm$ 0.002 \\
bank & 10000 & tabddpm & 0.646 $\pm$ 0.010 & 0.020 $\pm$ 0.002 & 0.012 $\pm$ 0.001 & 0.837 $\pm$ 0.339 & 1.057 $\pm$ 0.017 & 0.559 $\pm$ 0.003 & 0.880 $\pm$ 0.004 & 0.514 $\pm$ 0.002 \\
bank & 10000 & tvae & 0.891 $\pm$ 0.032 & 0.094 $\pm$ 0.023 & 0.081 $\pm$ 0.021 & 0.976 $\pm$ 0.222 & 0.709 $\pm$ 0.073 & 0.578 $\pm$ 0.015 & 0.837 $\pm$ 0.006 & 0.515 $\pm$ 0.007 \\
bank & 10000 & ucsmote & 0.991 $\pm$ 0.001 & 0.064 $\pm$ 0.002 & 0.035 $\pm$ 0.001 & 0.587 $\pm$ 0.047 & 0.363 $\pm$ 0.011 & 0.829 $\pm$ 0.003 & 0.589 $\pm$ 0.007 & 0.655 $\pm$ 0.002 \\
bank & 20000 & copula & 0.993 $\pm$ 0.006 & 0.264 $\pm$ 0.061 & 0.009 $\pm$ 0.001 & 1.926 $\pm$ 0.040 & 1.745 $\pm$ 0.186 & 0.693 $\pm$ 0.005 & 0.958 $\pm$ 0.005 & 0.500 $\pm$ 0.002 \\
bank & 20000 & ctgan & 0.882 $\pm$ 0.008 & 0.079 $\pm$ 0.013 & 0.062 $\pm$ 0.011 & 0.986 $\pm$ 0.066 & 1.450 $\pm$ 0.017 & 0.689 $\pm$ 0.006 & 0.924 $\pm$ 0.003 & 0.500 $\pm$ 0.003 \\
bank & 20000 & marginals & 0.963 $\pm$ 0.001 & 0.008 $\pm$ 0.001 & 0.009 $\pm$ 0.001 & 2.817 $\pm$ 0.008 & 1.738 $\pm$ 0.017 & 0.692 $\pm$ 0.002 & 0.960 $\pm$ 0.000 & 0.498 $\pm$ 0.001 \\
bank & 20000 & real\_subsample & 0.501 $\pm$ 0.004 & 0.007 $\pm$ 0.000 & 0.008 $\pm$ 0.000 & 0.311 $\pm$ 0.134 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
bank & 20000 & smote & 0.987 $\pm$ 0.001 & 0.055 $\pm$ 0.001 & 0.012 $\pm$ 0.001 & 0.271 $\pm$ 0.092 & 0.192 $\pm$ 0.001 & 0.972 $\pm$ 0.002 & 0.353 $\pm$ 0.002 & 0.739 $\pm$ 0.001 \\
bank & 20000 & tabddpm & 0.644 $\pm$ 0.003 & 0.017 $\pm$ 0.002 & 0.011 $\pm$ 0.001 & 1.146 $\pm$ 0.222 & 0.861 $\pm$ 0.009 & 0.706 $\pm$ 0.002 & 0.874 $\pm$ 0.001 & 0.507 $\pm$ 0.001 \\
bank & 20000 & tvae & 0.904 $\pm$ 0.033 & 0.095 $\pm$ 0.019 & 0.084 $\pm$ 0.020 & 1.132 $\pm$ 0.180 & 0.546 $\pm$ 0.060 & 0.711 $\pm$ 0.007 & 0.835 $\pm$ 0.003 & 0.507 $\pm$ 0.004 \\
bank & 20000 & ucsmote & 0.992 $\pm$ 0.001 & 0.062 $\pm$ 0.001 & 0.030 $\pm$ 0.001 & 0.555 $\pm$ 0.043 & 0.296 $\pm$ 0.003 & 0.902 $\pm$ 0.001 & 0.573 $\pm$ 0.004 & 0.654 $\pm$ 0.002 \\
breast\_cancer\_wisconsin & 341 & copula & 0.656 $\pm$ 0.041 & 0.106 $\pm$ 0.005 & 0.028 $\pm$ 0.022 & 3.465 $\pm$ 0.205 & 2.666 $\pm$ 0.038 & 0.750 $\pm$ 0.020 & 0.938 $\pm$ 0.005 & 0.531 $\pm$ 0.020 \\
breast\_cancer\_wisconsin & 341 & ctgan & 0.986 $\pm$ 0.006 & 0.283 $\pm$ 0.015 & 0.010 $\pm$ 0.015 & 8.711 $\pm$ 0.392 & 6.257 $\pm$ 0.167 & 0.778 $\pm$ 0.021 & 0.981 $\pm$ 0.002 & 0.510 $\pm$ 0.011 \\
breast\_cancer\_wisconsin & 341 & marginals & 0.992 $\pm$ 0.003 & 0.092 $\pm$ 0.003 & 0.023 $\pm$ 0.012 & 13.909 $\pm$ 0.052 & 4.851 $\pm$ 0.065 & 0.772 $\pm$ 0.024 & 0.980 $\pm$ 0.003 & 0.493 $\pm$ 0.010 \\
breast\_cancer\_wisconsin & 341 & real\_subsample & 0.483 $\pm$ 0.012 & 0.081 $\pm$ 0.000 & 0.004 $\pm$ 0.000 & 2.873 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
breast\_cancer\_wisconsin & 341 & smote & 0.662 $\pm$ 0.043 & 0.091 $\pm$ 0.002 & 0.004 $\pm$ 0.000 & 4.477 $\pm$ 0.627 & 0.722 $\pm$ 0.030 & 0.995 $\pm$ 0.006 & 0.404 $\pm$ 0.014 & 0.781 $\pm$ 0.012 \\
breast\_cancer\_wisconsin & 341 & tabddpm & 0.748 $\pm$ 0.013 & 0.214 $\pm$ 0.036 & 0.036 $\pm$ 0.026 & 8.757 $\pm$ 1.138 & 2.581 $\pm$ 0.367 & 0.854 $\pm$ 0.030 & 0.934 $\pm$ 0.004 & 0.564 $\pm$ 0.008 \\
breast\_cancer\_wisconsin & 341 & tvae & 0.816 $\pm$ 0.029 & 0.122 $\pm$ 0.006 & 0.025 $\pm$ 0.019 & 3.815 $\pm$ 0.371 & 2.604 $\pm$ 0.054 & 0.848 $\pm$ 0.016 & 0.951 $\pm$ 0.003 & 0.553 $\pm$ 0.010 \\
breast\_cancer\_wisconsin & 341 & ucsmote & 0.663 $\pm$ 0.031 & 0.098 $\pm$ 0.009 & 0.032 $\pm$ 0.023 & 4.211 $\pm$ 0.307 & 0.673 $\pm$ 0.032 & 0.998 $\pm$ 0.002 & 0.377 $\pm$ 0.027 & 0.818 $\pm$ 0.008 \\
cardio & 200 & copula & 0.965 $\pm$ 0.017 & 0.176 $\pm$ 0.025 & 0.038 $\pm$ 0.009 & 1.497 $\pm$ 0.112 & 1.438 $\pm$ 0.097 & 0.523 $\pm$ 0.027 & 0.905 $\pm$ 0.013 & 0.515 $\pm$ 0.014 \\
cardio & 200 & ctgan & 0.996 $\pm$ 0.003 & 0.456 $\pm$ 0.021 & 0.123 $\pm$ 0.038 & 2.015 $\pm$ 0.131 & 2.565 $\pm$ 0.317 & 0.577 $\pm$ 0.111 & 0.931 $\pm$ 0.010 & 0.516 $\pm$ 0.025 \\
cardio & 200 & marginals & 0.736 $\pm$ 0.032 & 0.082 $\pm$ 0.010 & 0.038 $\pm$ 0.011 & 1.719 $\pm$ 0.081 & 1.425 $\pm$ 0.043 & 0.569 $\pm$ 0.045 & 0.901 $\pm$ 0.018 & 0.527 $\pm$ 0.017 \\
cardio & 200 & real\_subsample & 0.497 $\pm$ 0.038 & 0.071 $\pm$ 0.008 & 0.025 $\pm$ 0.012 & 1.007 $\pm$ 0.083 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cardio & 200 & smote & 0.877 $\pm$ 0.036 & 0.129 $\pm$ 0.013 & 0.072 $\pm$ 0.015 & 1.425 $\pm$ 0.092 & 0.421 $\pm$ 0.052 & 0.842 $\pm$ 0.011 & 0.567 $\pm$ 0.029 & 0.672 $\pm$ 0.015 \\
cardio & 200 & tabddpm & 0.775 $\pm$ 0.025 & 0.169 $\pm$ 0.041 & 0.049 $\pm$ 0.018 & 2.222 $\pm$ 0.344 & 0.579 $\pm$ 0.084 & 0.813 $\pm$ 0.079 & 0.561 $\pm$ 0.086 & 0.703 $\pm$ 0.027 \\
cardio & 200 & tvae & 0.955 $\pm$ 0.011 & 0.164 $\pm$ 0.017 & 0.073 $\pm$ 0.024 & 1.616 $\pm$ 0.218 & 0.764 $\pm$ 0.030 & 0.626 $\pm$ 0.044 & 0.824 $\pm$ 0.022 & 0.566 $\pm$ 0.021 \\
cardio & 200 & ucsmote & 0.865 $\pm$ 0.018 & 0.121 $\pm$ 0.010 & 0.048 $\pm$ 0.013 & 1.393 $\pm$ 0.279 & 0.291 $\pm$ 0.014 & 0.944 $\pm$ 0.015 & 0.377 $\pm$ 0.022 & 0.751 $\pm$ 0.011 \\
cardio & 500 & copula & 0.987 $\pm$ 0.004 & 0.178 $\pm$ 0.048 & 0.029 $\pm$ 0.008 & 1.314 $\pm$ 0.134 & 1.249 $\pm$ 0.074 & 0.529 $\pm$ 0.037 & 0.904 $\pm$ 0.018 & 0.514 $\pm$ 0.035 \\
cardio & 500 & ctgan & 0.989 $\pm$ 0.003 & 0.260 $\pm$ 0.029 & 0.031 $\pm$ 0.008 & 1.590 $\pm$ 0.107 & 1.380 $\pm$ 0.088 & 0.498 $\pm$ 0.027 & 0.912 $\pm$ 0.008 & 0.500 $\pm$ 0.024 \\
cardio & 500 & marginals & 0.776 $\pm$ 0.012 & 0.051 $\pm$ 0.012 & 0.029 $\pm$ 0.003 & 1.550 $\pm$ 0.074 & 1.296 $\pm$ 0.045 & 0.515 $\pm$ 0.029 & 0.907 $\pm$ 0.010 & 0.511 $\pm$ 0.027 \\
cardio & 500 & real\_subsample & 0.493 $\pm$ 0.020 & 0.045 $\pm$ 0.009 & 0.022 $\pm$ 0.004 & 0.725 $\pm$ 0.229 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cardio & 500 & smote & 0.914 $\pm$ 0.007 & 0.097 $\pm$ 0.008 & 0.031 $\pm$ 0.008 & 0.957 $\pm$ 0.262 & 0.255 $\pm$ 0.024 & 0.936 $\pm$ 0.007 & 0.408 $\pm$ 0.021 & 0.748 $\pm$ 0.014 \\
cardio & 500 & tabddpm & 0.885 $\pm$ 0.011 & 0.117 $\pm$ 0.026 & 0.034 $\pm$ 0.008 & 1.803 $\pm$ 0.539 & 0.772 $\pm$ 0.056 & 0.685 $\pm$ 0.037 & 0.799 $\pm$ 0.033 & 0.579 $\pm$ 0.025 \\
cardio & 500 & tvae & 0.969 $\pm$ 0.007 & 0.146 $\pm$ 0.030 & 0.072 $\pm$ 0.012 & 1.824 $\pm$ 0.335 & 0.688 $\pm$ 0.036 & 0.566 $\pm$ 0.038 & 0.833 $\pm$ 0.011 & 0.529 $\pm$ 0.034 \\
cardio & 500 & ucsmote & 0.906 $\pm$ 0.006 & 0.094 $\pm$ 0.010 & 0.038 $\pm$ 0.006 & 1.001 $\pm$ 0.225 & 0.273 $\pm$ 0.013 & 0.928 $\pm$ 0.011 & 0.439 $\pm$ 0.021 & 0.719 $\pm$ 0.015 \\
cardio & 1000 & copula & 0.991 $\pm$ 0.004 & 0.168 $\pm$ 0.013 & 0.019 $\pm$ 0.008 & 1.155 $\pm$ 0.180 & 1.007 $\pm$ 0.059 & 0.506 $\pm$ 0.010 & 0.899 $\pm$ 0.007 & 0.506 $\pm$ 0.022 \\
cardio & 1000 & ctgan & 0.988 $\pm$ 0.001 & 0.192 $\pm$ 0.030 & 0.085 $\pm$ 0.020 & 1.318 $\pm$ 0.091 & 1.007 $\pm$ 0.219 & 0.499 $\pm$ 0.005 & 0.886 $\pm$ 0.008 & 0.502 $\pm$ 0.020 \\
cardio & 1000 & marginals & 0.816 $\pm$ 0.006 & 0.034 $\pm$ 0.009 & 0.017 $\pm$ 0.004 & 1.520 $\pm$ 0.080 & 1.069 $\pm$ 0.096 & 0.514 $\pm$ 0.014 & 0.892 $\pm$ 0.005 & 0.504 $\pm$ 0.019 \\
cardio & 1000 & real\_subsample & 0.496 $\pm$ 0.023 & 0.030 $\pm$ 0.007 & 0.014 $\pm$ 0.002 & 0.671 $\pm$ 0.215 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cardio & 1000 & smote & 0.955 $\pm$ 0.005 & 0.075 $\pm$ 0.006 & 0.020 $\pm$ 0.001 & 0.779 $\pm$ 0.204 & 0.199 $\pm$ 0.014 & 0.952 $\pm$ 0.009 & 0.383 $\pm$ 0.017 & 0.756 $\pm$ 0.013 \\
cardio & 1000 & tabddpm & 0.892 $\pm$ 0.011 & 0.055 $\pm$ 0.010 & 0.024 $\pm$ 0.002 & 1.037 $\pm$ 0.293 & 0.650 $\pm$ 0.062 & 0.609 $\pm$ 0.018 & 0.817 $\pm$ 0.007 & 0.552 $\pm$ 0.022 \\
cardio & 1000 & tvae & 0.969 $\pm$ 0.003 & 0.122 $\pm$ 0.011 & 0.054 $\pm$ 0.015 & 1.287 $\pm$ 0.343 & 0.611 $\pm$ 0.057 & 0.572 $\pm$ 0.012 & 0.835 $\pm$ 0.010 & 0.530 $\pm$ 0.017 \\
cardio & 1000 & ucsmote & 0.965 $\pm$ 0.004 & 0.089 $\pm$ 0.008 & 0.044 $\pm$ 0.005 & 0.841 $\pm$ 0.246 & 0.286 $\pm$ 0.017 & 0.845 $\pm$ 0.010 & 0.558 $\pm$ 0.017 & 0.671 $\pm$ 0.016 \\
cardio & 2000 & copula & 0.994 $\pm$ 0.001 & 0.161 $\pm$ 0.016 & 0.011 $\pm$ 0.003 & 1.129 $\pm$ 0.144 & 0.870 $\pm$ 0.122 & 0.495 $\pm$ 0.006 & 0.896 $\pm$ 0.006 & 0.505 $\pm$ 0.010 \\
cardio & 2000 & ctgan & 0.988 $\pm$ 0.001 & 0.183 $\pm$ 0.038 & 0.053 $\pm$ 0.013 & 0.906 $\pm$ 0.163 & 0.666 $\pm$ 0.149 & 0.495 $\pm$ 0.005 & 0.860 $\pm$ 0.014 & 0.506 $\pm$ 0.007 \\
cardio & 2000 & marginals & 0.829 $\pm$ 0.009 & 0.026 $\pm$ 0.006 & 0.014 $\pm$ 0.002 & 1.496 $\pm$ 0.090 & 0.856 $\pm$ 0.136 & 0.489 $\pm$ 0.019 & 0.881 $\pm$ 0.012 & 0.506 $\pm$ 0.005 \\
cardio & 2000 & real\_subsample & 0.504 $\pm$ 0.016 & 0.021 $\pm$ 0.004 & 0.010 $\pm$ 0.003 & 0.683 $\pm$ 0.252 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cardio & 2000 & smote & 0.977 $\pm$ 0.003 & 0.068 $\pm$ 0.005 & 0.019 $\pm$ 0.004 & 0.756 $\pm$ 0.262 & 0.163 $\pm$ 0.022 & 0.932 $\pm$ 0.011 & 0.404 $\pm$ 0.018 & 0.742 $\pm$ 0.004 \\
cardio & 2000 & tabddpm & 0.808 $\pm$ 0.011 & 0.036 $\pm$ 0.005 & 0.016 $\pm$ 0.005 & 1.047 $\pm$ 0.164 & 0.565 $\pm$ 0.094 & 0.543 $\pm$ 0.009 & 0.838 $\pm$ 0.014 & 0.524 $\pm$ 0.010 \\
cardio & 2000 & tvae & 0.974 $\pm$ 0.010 & 0.117 $\pm$ 0.033 & 0.058 $\pm$ 0.006 & 1.249 $\pm$ 0.232 & 0.438 $\pm$ 0.072 & 0.556 $\pm$ 0.020 & 0.822 $\pm$ 0.013 & 0.527 $\pm$ 0.011 \\
cardio & 2000 & ucsmote & 0.981 $\pm$ 0.001 & 0.076 $\pm$ 0.003 & 0.033 $\pm$ 0.003 & 0.861 $\pm$ 0.265 & 0.232 $\pm$ 0.032 & 0.844 $\pm$ 0.012 & 0.551 $\pm$ 0.016 & 0.684 $\pm$ 0.008 \\
cardio & 5000 & copula & 0.996 $\pm$ 0.000 & 0.149 $\pm$ 0.004 & 0.010 $\pm$ 0.001 & 1.142 $\pm$ 0.120 & 0.707 $\pm$ 0.116 & 0.501 $\pm$ 0.004 & 0.894 $\pm$ 0.007 & 0.506 $\pm$ 0.010 \\
cardio & 5000 & ctgan & 0.990 $\pm$ 0.004 & 0.147 $\pm$ 0.019 & 0.062 $\pm$ 0.016 & 1.054 $\pm$ 0.104 & 0.583 $\pm$ 0.119 & 0.505 $\pm$ 0.013 & 0.856 $\pm$ 0.010 & 0.511 $\pm$ 0.006 \\
cardio & 5000 & marginals & 0.842 $\pm$ 0.004 & 0.015 $\pm$ 0.002 & 0.008 $\pm$ 0.003 & 1.458 $\pm$ 0.066 & 0.656 $\pm$ 0.121 & 0.494 $\pm$ 0.011 & 0.870 $\pm$ 0.013 & 0.504 $\pm$ 0.007 \\
cardio & 5000 & real\_subsample & 0.497 $\pm$ 0.004 & 0.012 $\pm$ 0.001 & 0.006 $\pm$ 0.003 & 0.486 $\pm$ 0.334 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cardio & 5000 & smote & 0.984 $\pm$ 0.002 & 0.065 $\pm$ 0.006 & 0.020 $\pm$ 0.003 & 0.676 $\pm$ 0.315 & 0.165 $\pm$ 0.025 & 0.881 $\pm$ 0.004 & 0.499 $\pm$ 0.008 & 0.704 $\pm$ 0.006 \\
cardio & 5000 & tabddpm & 0.633 $\pm$ 0.011 & 0.025 $\pm$ 0.003 & 0.009 $\pm$ 0.005 & 0.638 $\pm$ 0.187 & 0.447 $\pm$ 0.078 & 0.514 $\pm$ 0.010 & 0.837 $\pm$ 0.011 & 0.513 $\pm$ 0.007 \\
cardio & 5000 & tvae & 0.976 $\pm$ 0.015 & 0.090 $\pm$ 0.037 & 0.024 $\pm$ 0.005 & 0.917 $\pm$ 0.299 & 0.391 $\pm$ 0.066 & 0.530 $\pm$ 0.012 & 0.832 $\pm$ 0.006 & 0.519 $\pm$ 0.007 \\
cardio & 5000 & ucsmote & 0.984 $\pm$ 0.002 & 0.064 $\pm$ 0.006 & 0.018 $\pm$ 0.001 & 0.669 $\pm$ 0.324 & 0.167 $\pm$ 0.023 & 0.884 $\pm$ 0.004 & 0.497 $\pm$ 0.006 & 0.708 $\pm$ 0.007 \\
cardio & 10000 & copula & 0.997 $\pm$ 0.000 & 0.152 $\pm$ 0.006 & 0.005 $\pm$ 0.002 & 1.201 $\pm$ 0.029 & 0.604 $\pm$ 0.076 & 0.492 $\pm$ 0.009 & 0.895 $\pm$ 0.002 & 0.503 $\pm$ 0.003 \\
cardio & 10000 & ctgan & 0.990 $\pm$ 0.006 & 0.133 $\pm$ 0.020 & 0.054 $\pm$ 0.013 & 1.017 $\pm$ 0.053 & 0.455 $\pm$ 0.100 & 0.498 $\pm$ 0.004 & 0.851 $\pm$ 0.008 & 0.506 $\pm$ 0.004 \\
cardio & 10000 & marginals & 0.852 $\pm$ 0.002 & 0.011 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 1.421 $\pm$ 0.018 & 0.525 $\pm$ 0.112 & 0.487 $\pm$ 0.007 & 0.860 $\pm$ 0.011 & 0.503 $\pm$ 0.003 \\
cardio & 10000 & real\_subsample & 0.498 $\pm$ 0.004 & 0.008 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 0.452 $\pm$ 0.285 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cardio & 10000 & smote & 0.985 $\pm$ 0.001 & 0.063 $\pm$ 0.008 & 0.014 $\pm$ 0.003 & 0.760 $\pm$ 0.153 & 0.142 $\pm$ 0.022 & 0.864 $\pm$ 0.009 & 0.530 $\pm$ 0.008 & 0.696 $\pm$ 0.004 \\
cardio & 10000 & tabddpm & 0.584 $\pm$ 0.006 & 0.027 $\pm$ 0.002 & 0.006 $\pm$ 0.001 & 0.996 $\pm$ 0.206 & 0.348 $\pm$ 0.064 & 0.510 $\pm$ 0.005 & 0.833 $\pm$ 0.005 & 0.511 $\pm$ 0.003 \\
cardio & 10000 & tvae & 0.974 $\pm$ 0.011 & 0.072 $\pm$ 0.012 & 0.047 $\pm$ 0.010 & 1.114 $\pm$ 0.171 & 0.289 $\pm$ 0.053 & 0.516 $\pm$ 0.008 & 0.828 $\pm$ 0.006 & 0.514 $\pm$ 0.003 \\
cardio & 10000 & ucsmote & 0.986 $\pm$ 0.001 & 0.064 $\pm$ 0.008 & 0.014 $\pm$ 0.001 & 0.697 $\pm$ 0.273 & 0.144 $\pm$ 0.023 & 0.860 $\pm$ 0.009 & 0.538 $\pm$ 0.011 & 0.695 $\pm$ 0.005 \\
cardio & 20000 & copula & 0.998 $\pm$ 0.000 & 0.158 $\pm$ 0.011 & 0.004 $\pm$ 0.001 & 1.180 $\pm$ 0.024 & 0.521 $\pm$ 0.056 & 0.584 $\pm$ 0.003 & 0.896 $\pm$ 0.004 & 0.504 $\pm$ 0.002 \\
cardio & 20000 & ctgan & 0.992 $\pm$ 0.004 & 0.120 $\pm$ 0.028 & 0.064 $\pm$ 0.013 & 0.915 $\pm$ 0.085 & 0.356 $\pm$ 0.055 & 0.587 $\pm$ 0.005 & 0.846 $\pm$ 0.005 & 0.506 $\pm$ 0.002 \\
cardio & 20000 & marginals & 0.855 $\pm$ 0.001 & 0.008 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 1.439 $\pm$ 0.007 & 0.407 $\pm$ 0.077 & 0.579 $\pm$ 0.004 & 0.855 $\pm$ 0.007 & 0.504 $\pm$ 0.002 \\
cardio & 20000 & real\_subsample & 0.498 $\pm$ 0.005 & 0.006 $\pm$ 0.001 & 0.002 $\pm$ 0.001 & 0.285 $\pm$ 0.193 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cardio & 20000 & smote & 0.983 $\pm$ 0.001 & 0.058 $\pm$ 0.007 & 0.007 $\pm$ 0.001 & 0.541 $\pm$ 0.221 & 0.099 $\pm$ 0.015 & 0.926 $\pm$ 0.002 & 0.474 $\pm$ 0.005 & 0.722 $\pm$ 0.005 \\
cardio & 20000 & tabddpm & 0.579 $\pm$ 0.003 & 0.025 $\pm$ 0.002 & 0.005 $\pm$ 0.001 & 0.733 $\pm$ 0.272 & 0.276 $\pm$ 0.047 & 0.591 $\pm$ 0.005 & 0.832 $\pm$ 0.004 & 0.507 $\pm$ 0.002 \\
cardio & 20000 & tvae & 0.987 $\pm$ 0.003 & 0.102 $\pm$ 0.015 & 0.069 $\pm$ 0.019 & 1.112 $\pm$ 0.220 & 0.226 $\pm$ 0.032 & 0.598 $\pm$ 0.004 & 0.834 $\pm$ 0.009 & 0.508 $\pm$ 0.002 \\
cardio & 20000 & ucsmote & 0.985 $\pm$ 0.001 & 0.060 $\pm$ 0.006 & 0.007 $\pm$ 0.001 & 0.395 $\pm$ 0.182 & 0.106 $\pm$ 0.015 & 0.912 $\pm$ 0.002 & 0.502 $\pm$ 0.002 & 0.711 $\pm$ 0.003 \\
cdc\_diabetes & 200 & copula & 0.893 $\pm$ 0.086 & 0.215 $\pm$ 0.079 & 0.042 $\pm$ 0.017 & 2.553 $\pm$ 0.175 & 2.895 $\pm$ 0.525 & 0.513 $\pm$ 0.050 & 0.930 $\pm$ 0.006 & 0.510 $\pm$ 0.012 \\
cdc\_diabetes & 200 & ctgan & 0.860 $\pm$ 0.031 & 0.177 $\pm$ 0.044 & 0.051 $\pm$ 0.013 & 2.947 $\pm$ 0.302 & 2.619 $\pm$ 0.083 & 0.497 $\pm$ 0.036 & 0.940 $\pm$ 0.007 & 0.499 $\pm$ 0.023 \\
cdc\_diabetes & 200 & marginals & 0.701 $\pm$ 0.019 & 0.073 $\pm$ 0.009 & 0.034 $\pm$ 0.014 & 2.993 $\pm$ 0.282 & 2.504 $\pm$ 0.038 & 0.522 $\pm$ 0.037 & 0.941 $\pm$ 0.003 & 0.520 $\pm$ 0.013 \\
cdc\_diabetes & 200 & real\_subsample & 0.496 $\pm$ 0.033 & 0.058 $\pm$ 0.003 & 0.029 $\pm$ 0.010 & 1.889 $\pm$ 0.084 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
cdc\_diabetes & 200 & smote & 0.942 $\pm$ 0.017 & 0.147 $\pm$ 0.013 & 0.042 $\pm$ 0.011 & 2.400 $\pm$ 0.182 & 0.872 $\pm$ 0.096 & 0.949 $\pm$ 0.014 & 0.536 $\pm$ 0.053 & 0.764 $\pm$ 0.007 \\
cdc\_diabetes & 200 & tabddpm & 0.767 $\pm$ 0.047 & 0.180 $\pm$ 0.054 & 0.059 $\pm$ 0.025 & 4.663 $\pm$ 0.958 & 1.431 $\pm$ 0.154 & 0.852 $\pm$ 0.034 & 0.729 $\pm$ 0.070 & 0.700 $\pm$ 0.020 \\
cdc\_diabetes & 200 & tvae & 0.827 $\pm$ 0.041 & 0.106 $\pm$ 0.012 & 0.058 $\pm$ 0.017 & 2.870 $\pm$ 0.192 & 1.730 $\pm$ 0.098 & 0.647 $\pm$ 0.035 & 0.884 $\pm$ 0.010 & 0.549 $\pm$ 0.022 \\
cdc\_diabetes & 200 & ucsmote & 0.941 $\pm$ 0.020 & 0.141 $\pm$ 0.016 & 0.056 $\pm$ 0.007 & 2.557 $\pm$ 0.410 & 1.102 $\pm$ 0.093 & 0.924 $\pm$ 0.020 & 0.656 $\pm$ 0.018 & 0.722 $\pm$ 0.016 \\
cdc\_diabetes & 500 & copula & 0.897 $\pm$ 0.080 & 0.170 $\pm$ 0.064 & 0.020 $\pm$ 0.004 & 2.257 $\pm$ 0.158 & 2.530 $\pm$ 0.380 & 0.497 $\pm$ 0.028 & 0.938 $\pm$ 0.007 & 0.503 $\pm$ 0.014 \\
cdc\_diabetes & 500 & ctgan & 0.942 $\pm$ 0.016 & 0.217 $\pm$ 0.047 & 0.079 $\pm$ 0.017 & 2.865 $\pm$ 0.123 & 2.676 $\pm$ 0.201 & 0.498 $\pm$ 0.022 & 0.948 $\pm$ 0.005 & 0.501 $\pm$ 0.013 \\
cdc\_diabetes & 500 & marginals & 0.754 $\pm$ 0.022 & 0.046 $\pm$ 0.009 & 0.021 $\pm$ 0.004 & 2.916 $\pm$ 0.117 & 2.301 $\pm$ 0.017 & 0.505 $\pm$ 0.016 & 0.938 $\pm$ 0.003 & 0.509 $\pm$ 0.012 \\
cdc\_diabetes & 500 & real\_subsample & 0.496 $\pm$ 0.018 & 0.037 $\pm$ 0.009 & 0.017 $\pm$ 0.002 & 1.270 $\pm$ 0.079 & 0.000 $\pm$ 0.000 & 0.998 $\pm$ 0.002 & 0.000 $\pm$ 0.000 & 0.999 $\pm$ 0.001 \\
cdc\_diabetes & 500 & smote & 0.988 $\pm$ 0.006 & 0.120 $\pm$ 0.010 & 0.040 $\pm$ 0.003 & 1.763 $\pm$ 0.204 & 0.809 $\pm$ 0.065 & 0.919 $\pm$ 0.004 & 0.591 $\pm$ 0.030 & 0.722 $\pm$ 0.011 \\
cdc\_diabetes & 500 & tabddpm & 0.936 $\pm$ 0.014 & 0.093 $\pm$ 0.024 & 0.032 $\pm$ 0.007 & 2.464 $\pm$ 0.735 & 1.050 $\pm$ 0.090 & 0.864 $\pm$ 0.010 & 0.625 $\pm$ 0.059 & 0.697 $\pm$ 0.016 \\
cdc\_diabetes & 500 & tvae & 0.804 $\pm$ 0.041 & 0.085 $\pm$ 0.016 & 0.037 $\pm$ 0.010 & 2.151 $\pm$ 0.237 & 1.641 $\pm$ 0.074 & 0.598 $\pm$ 0.014 & 0.897 $\pm$ 0.003 & 0.544 $\pm$ 0.014 \\
cdc\_diabetes & 500 & ucsmote & 0.990 $\pm$ 0.002 & 0.115 $\pm$ 0.005 & 0.031 $\pm$ 0.007 & 1.782 $\pm$ 0.089 & 0.677 $\pm$ 0.017 & 0.953 $\pm$ 0.014 & 0.530 $\pm$ 0.016 & 0.748 $\pm$ 0.009 \\
cdc\_diabetes & 1000 & copula & 0.959 $\pm$ 0.011 & 0.238 $\pm$ 0.038 & 0.017 $\pm$ 0.003 & 2.097 $\pm$ 0.097 & 2.518 $\pm$ 0.135 & 0.509 $\pm$ 0.027 & 0.937 $\pm$ 0.003 & 0.512 $\pm$ 0.010 \\
cdc\_diabetes & 1000 & ctgan & 0.932 $\pm$ 0.012 & 0.159 $\pm$ 0.027 & 0.056 $\pm$ 0.006 & 2.765 $\pm$ 0.091 & 2.294 $\pm$ 0.115 & 0.502 $\pm$ 0.026 & 0.940 $\pm$ 0.004 & 0.510 $\pm$ 0.015 \\
cdc\_diabetes & 1000 & marginals & 0.806 $\pm$ 0.004 & 0.036 $\pm$ 0.009 & 0.014 $\pm$ 0.003 & 2.980 $\pm$ 0.049 & 2.183 $\pm$ 0.042 & 0.507 $\pm$ 0.017 & 0.938 $\pm$ 0.003 & 0.507 $\pm$ 0.009 \\
cdc\_diabetes & 1000 & real\_subsample & 0.500 $\pm$ 0.006 & 0.028 $\pm$ 0.007 & 0.011 $\pm$ 0.003 & 0.944 $\pm$ 0.026 & 0.000 $\pm$ 0.000 & 0.997 $\pm$ 0.001 & 0.000 $\pm$ 0.000 & 0.998 $\pm$ 0.001 \\
cdc\_diabetes & 1000 & smote & 0.996 $\pm$ 0.001 & 0.103 $\pm$ 0.013 & 0.032 $\pm$ 0.005 & 1.378 $\pm$ 0.073 & 0.658 $\pm$ 0.034 & 0.917 $\pm$ 0.006 & 0.587 $\pm$ 0.018 & 0.715 $\pm$ 0.010 \\
cdc\_diabetes & 1000 & tabddpm & 0.830 $\pm$ 0.018 & 0.055 $\pm$ 0.006 & 0.024 $\pm$ 0.005 & 1.476 $\pm$ 0.378 & 1.102 $\pm$ 0.025 & 0.767 $\pm$ 0.012 & 0.762 $\pm$ 0.028 & 0.652 $\pm$ 0.009 \\
cdc\_diabetes & 1000 & tvae & 0.921 $\pm$ 0.017 & 0.108 $\pm$ 0.018 & 0.051 $\pm$ 0.011 & 2.600 $\pm$ 0.150 & 1.265 $\pm$ 0.088 & 0.595 $\pm$ 0.030 & 0.866 $\pm$ 0.012 & 0.527 $\pm$ 0.011 \\
cdc\_diabetes & 1000 & ucsmote & 0.996 $\pm$ 0.001 & 0.102 $\pm$ 0.009 & 0.026 $\pm$ 0.004 & 1.313 $\pm$ 0.097 & 0.509 $\pm$ 0.024 & 0.959 $\pm$ 0.008 & 0.481 $\pm$ 0.022 & 0.747 $\pm$ 0.010 \\
cdc\_diabetes & 2000 & copula & 0.941 $\pm$ 0.029 & 0.183 $\pm$ 0.027 & 0.013 $\pm$ 0.001 & 2.081 $\pm$ 0.112 & 2.143 $\pm$ 0.336 & 0.486 $\pm$ 0.026 & 0.932 $\pm$ 0.007 & 0.501 $\pm$ 0.002 \\
cdc\_diabetes & 2000 & ctgan & 0.858 $\pm$ 0.014 & 0.097 $\pm$ 0.019 & 0.054 $\pm$ 0.018 & 1.880 $\pm$ 0.061 & 2.073 $\pm$ 0.050 & 0.504 $\pm$ 0.019 & 0.934 $\pm$ 0.001 & 0.503 $\pm$ 0.005 \\
cdc\_diabetes & 2000 & marginals & 0.825 $\pm$ 0.004 & 0.022 $\pm$ 0.005 & 0.011 $\pm$ 0.002 & 2.968 $\pm$ 0.089 & 2.062 $\pm$ 0.029 & 0.504 $\pm$ 0.021 & 0.938 $\pm$ 0.001 & 0.505 $\pm$ 0.007 \\
cdc\_diabetes & 2000 & real\_subsample & 0.509 $\pm$ 0.011 & 0.018 $\pm$ 0.003 & 0.009 $\pm$ 0.001 & 0.687 $\pm$ 0.037 & 0.000 $\pm$ 0.000 & 0.995 $\pm$ 0.002 & 0.000 $\pm$ 0.000 & 0.997 $\pm$ 0.001 \\
cdc\_diabetes & 2000 & smote & 0.997 $\pm$ 0.001 & 0.093 $\pm$ 0.005 & 0.016 $\pm$ 0.002 & 0.892 $\pm$ 0.053 & 0.456 $\pm$ 0.016 & 0.956 $\pm$ 0.004 & 0.437 $\pm$ 0.009 & 0.750 $\pm$ 0.004 \\
cdc\_diabetes & 2000 & tabddpm & 0.722 $\pm$ 0.009 & 0.040 $\pm$ 0.002 & 0.016 $\pm$ 0.004 & 1.014 $\pm$ 0.054 & 1.460 $\pm$ 0.021 & 0.612 $\pm$ 0.012 & 0.886 $\pm$ 0.007 & 0.548 $\pm$ 0.009 \\
cdc\_diabetes & 2000 & tvae & 0.930 $\pm$ 0.009 & 0.092 $\pm$ 0.020 & 0.038 $\pm$ 0.003 & 2.652 $\pm$ 0.212 & 1.208 $\pm$ 0.056 & 0.546 $\pm$ 0.022 & 0.879 $\pm$ 0.010 & 0.516 $\pm$ 0.008 \\
cdc\_diabetes & 2000 & ucsmote & 0.997 $\pm$ 0.001 & 0.097 $\pm$ 0.003 & 0.022 $\pm$ 0.004 & 0.953 $\pm$ 0.066 & 0.508 $\pm$ 0.007 & 0.926 $\pm$ 0.008 & 0.502 $\pm$ 0.020 & 0.729 $\pm$ 0.007 \\
cdc\_diabetes & 5000 & copula & 0.913 $\pm$ 0.046 & 0.154 $\pm$ 0.057 & 0.007 $\pm$ 0.002 & 2.070 $\pm$ 0.068 & 1.748 $\pm$ 0.198 & 0.496 $\pm$ 0.012 & 0.928 $\pm$ 0.006 & 0.500 $\pm$ 0.005 \\
cdc\_diabetes & 5000 & ctgan & 0.809 $\pm$ 0.008 & 0.056 $\pm$ 0.007 & 0.030 $\pm$ 0.006 & 1.353 $\pm$ 0.032 & 1.796 $\pm$ 0.058 & 0.501 $\pm$ 0.013 & 0.926 $\pm$ 0.003 & 0.503 $\pm$ 0.003 \\
cdc\_diabetes & 5000 & marginals & 0.843 $\pm$ 0.003 & 0.013 $\pm$ 0.002 & 0.007 $\pm$ 0.001 & 2.999 $\pm$ 0.037 & 1.871 $\pm$ 0.013 & 0.500 $\pm$ 0.014 & 0.934 $\pm$ 0.002 & 0.503 $\pm$ 0.004 \\
cdc\_diabetes & 5000 & real\_subsample & 0.501 $\pm$ 0.006 & 0.011 $\pm$ 0.002 & 0.005 $\pm$ 0.002 & 0.428 $\pm$ 0.034 & 0.000 $\pm$ 0.000 & 0.988 $\pm$ 0.001 & 0.000 $\pm$ 0.000 & 0.994 $\pm$ 0.001 \\
cdc\_diabetes & 5000 & smote & 0.997 $\pm$ 0.001 & 0.082 $\pm$ 0.003 & 0.011 $\pm$ 0.001 & 0.591 $\pm$ 0.035 & 0.367 $\pm$ 0.006 & 0.945 $\pm$ 0.002 & 0.420 $\pm$ 0.004 & 0.743 $\pm$ 0.004 \\
cdc\_diabetes & 5000 & tabddpm & 0.627 $\pm$ 0.005 & 0.027 $\pm$ 0.004 & 0.008 $\pm$ 0.001 & 0.670 $\pm$ 0.118 & 1.442 $\pm$ 0.011 & 0.530 $\pm$ 0.011 & 0.903 $\pm$ 0.002 & 0.513 $\pm$ 0.003 \\
cdc\_diabetes & 5000 & tvae & 0.841 $\pm$ 0.014 & 0.061 $\pm$ 0.013 & 0.032 $\pm$ 0.003 & 1.444 $\pm$ 0.230 & 1.207 $\pm$ 0.070 & 0.524 $\pm$ 0.015 & 0.889 $\pm$ 0.005 & 0.512 $\pm$ 0.003 \\
cdc\_diabetes & 5000 & ucsmote & 0.997 $\pm$ 0.001 & 0.088 $\pm$ 0.002 & 0.019 $\pm$ 0.002 & 0.649 $\pm$ 0.011 & 0.452 $\pm$ 0.010 & 0.909 $\pm$ 0.003 & 0.520 $\pm$ 0.007 & 0.709 $\pm$ 0.003 \\
cdc\_diabetes & 10000 & copula & 0.953 $\pm$ 0.027 & 0.189 $\pm$ 0.033 & 0.005 $\pm$ 0.001 & 1.988 $\pm$ 0.036 & 1.849 $\pm$ 0.195 & 0.504 $\pm$ 0.008 & 0.930 $\pm$ 0.006 & 0.503 $\pm$ 0.005 \\
cdc\_diabetes & 10000 & ctgan & 0.829 $\pm$ 0.006 & 0.067 $\pm$ 0.009 & 0.039 $\pm$ 0.005 & 1.412 $\pm$ 0.111 & 1.634 $\pm$ 0.039 & 0.499 $\pm$ 0.005 & 0.923 $\pm$ 0.002 & 0.502 $\pm$ 0.004 \\
cdc\_diabetes & 10000 & marginals & 0.849 $\pm$ 0.001 & 0.011 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 3.014 $\pm$ 0.024 & 1.760 $\pm$ 0.006 & 0.500 $\pm$ 0.007 & 0.931 $\pm$ 0.001 & 0.502 $\pm$ 0.006 \\
cdc\_diabetes & 10000 & real\_subsample & 0.500 $\pm$ 0.003 & 0.008 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.311 $\pm$ 0.022 & 0.000 $\pm$ 0.000 & 0.979 $\pm$ 0.001 & 0.000 $\pm$ 0.000 & 0.989 $\pm$ 0.000 \\
cdc\_diabetes & 10000 & smote & 0.995 $\pm$ 0.000 & 0.074 $\pm$ 0.002 & 0.011 $\pm$ 0.002 & 0.506 $\pm$ 0.035 & 0.297 $\pm$ 0.004 & 0.945 $\pm$ 0.004 & 0.421 $\pm$ 0.006 & 0.732 $\pm$ 0.002 \\
cdc\_diabetes & 10000 & tabddpm & 0.606 $\pm$ 0.004 & 0.024 $\pm$ 0.001 & 0.006 $\pm$ 0.001 & 0.412 $\pm$ 0.016 & 1.274 $\pm$ 0.010 & 0.510 $\pm$ 0.003 & 0.902 $\pm$ 0.003 & 0.507 $\pm$ 0.003 \\
cdc\_diabetes & 10000 & tvae & 0.850 $\pm$ 0.024 & 0.071 $\pm$ 0.011 & 0.035 $\pm$ 0.007 & 1.222 $\pm$ 0.069 & 1.228 $\pm$ 0.116 & 0.509 $\pm$ 0.004 & 0.895 $\pm$ 0.008 & 0.506 $\pm$ 0.004 \\
cdc\_diabetes & 10000 & ucsmote & 0.997 $\pm$ 0.000 & 0.083 $\pm$ 0.004 & 0.016 $\pm$ 0.002 & 0.571 $\pm$ 0.030 & 0.401 $\pm$ 0.006 & 0.890 $\pm$ 0.004 & 0.527 $\pm$ 0.003 & 0.696 $\pm$ 0.003 \\
cdc\_diabetes & 20000 & copula & 0.924 $\pm$ 0.038 & 0.168 $\pm$ 0.049 & 0.004 $\pm$ 0.001 & 2.016 $\pm$ 0.041 & 1.534 $\pm$ 0.172 & 0.496 $\pm$ 0.005 & 0.920 $\pm$ 0.008 & 0.501 $\pm$ 0.003 \\
cdc\_diabetes & 20000 & ctgan & 0.767 $\pm$ 0.008 & 0.046 $\pm$ 0.006 & 0.037 $\pm$ 0.003 & 1.050 $\pm$ 0.023 & 1.449 $\pm$ 0.024 & 0.493 $\pm$ 0.005 & 0.914 $\pm$ 0.001 & 0.500 $\pm$ 0.002 \\
cdc\_diabetes & 20000 & marginals & 0.855 $\pm$ 0.002 & 0.007 $\pm$ 0.002 & 0.003 $\pm$ 0.000 & 3.033 $\pm$ 0.023 & 1.626 $\pm$ 0.007 & 0.499 $\pm$ 0.003 & 0.928 $\pm$ 0.001 & 0.500 $\pm$ 0.002 \\
cdc\_diabetes & 20000 & real\_subsample & 0.498 $\pm$ 0.005 & 0.005 $\pm$ 0.001 & 0.003 $\pm$ 0.000 & 0.214 $\pm$ 0.017 & 0.000 $\pm$ 0.000 & 0.964 $\pm$ 0.001 & 0.000 $\pm$ 0.000 & 0.982 $\pm$ 0.001 \\
cdc\_diabetes & 20000 & smote & 0.995 $\pm$ 0.001 & 0.070 $\pm$ 0.001 & 0.006 $\pm$ 0.000 & 0.358 $\pm$ 0.009 & 0.271 $\pm$ 0.004 & 0.925 $\pm$ 0.002 & 0.414 $\pm$ 0.002 & 0.732 $\pm$ 0.002 \\
cdc\_diabetes & 20000 & tabddpm & 0.602 $\pm$ 0.002 & 0.021 $\pm$ 0.003 & 0.004 $\pm$ 0.001 & 0.325 $\pm$ 0.020 & 1.153 $\pm$ 0.010 & 0.494 $\pm$ 0.004 & 0.899 $\pm$ 0.002 & 0.503 $\pm$ 0.003 \\
cdc\_diabetes & 20000 & tvae & 0.910 $\pm$ 0.027 & 0.080 $\pm$ 0.014 & 0.050 $\pm$ 0.002 & 1.501 $\pm$ 0.179 & 0.992 $\pm$ 0.024 & 0.496 $\pm$ 0.007 & 0.883 $\pm$ 0.003 & 0.502 $\pm$ 0.002 \\
cdc\_diabetes & 20000 & ucsmote & 0.995 $\pm$ 0.001 & 0.073 $\pm$ 0.000 & 0.010 $\pm$ 0.001 & 0.438 $\pm$ 0.036 & 0.293 $\pm$ 0.002 & 0.908 $\pm$ 0.003 & 0.467 $\pm$ 0.005 & 0.711 $\pm$ 0.003 \\
credit\_default & 200 & copula & 0.971 $\pm$ 0.006 & 0.178 $\pm$ 0.008 & 0.050 $\pm$ 0.013 & 3.578 $\pm$ 0.347 & 2.735 $\pm$ 0.145 & 0.541 $\pm$ 0.048 & 0.947 $\pm$ 0.003 & 0.512 $\pm$ 0.026 \\
credit\_default & 200 & ctgan & 0.993 $\pm$ 0.006 & 0.257 $\pm$ 0.033 & 0.074 $\pm$ 0.019 & 7.528 $\pm$ 0.258 & 3.703 $\pm$ 0.109 & 0.505 $\pm$ 0.037 & 0.968 $\pm$ 0.004 & 0.488 $\pm$ 0.031 \\
credit\_default & 200 & marginals & 0.978 $\pm$ 0.005 & 0.085 $\pm$ 0.005 & 0.050 $\pm$ 0.009 & 7.413 $\pm$ 0.195 & 3.445 $\pm$ 0.100 & 0.526 $\pm$ 0.059 & 0.964 $\pm$ 0.004 & 0.502 $\pm$ 0.036 \\
credit\_default & 200 & real\_subsample & 0.499 $\pm$ 0.064 & 0.068 $\pm$ 0.003 & 0.037 $\pm$ 0.004 & 2.628 $\pm$ 0.279 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
credit\_default & 200 & smote & 0.844 $\pm$ 0.043 & 0.116 $\pm$ 0.011 & 0.071 $\pm$ 0.021 & 3.010 $\pm$ 0.191 & 0.910 $\pm$ 0.081 & 0.892 $\pm$ 0.024 & 0.607 $\pm$ 0.024 & 0.719 $\pm$ 0.012 \\
credit\_default & 200 & tabddpm & 0.986 $\pm$ 0.010 & 0.566 $\pm$ 0.039 & 0.133 $\pm$ 0.023 & 7.457 $\pm$ 1.074 & 15.944 $\pm$ 1.714 & 0.503 $\pm$ 0.175 & 0.944 $\pm$ 0.029 & 0.520 $\pm$ 0.032 \\
credit\_default & 200 & tvae & 0.933 $\pm$ 0.013 & 0.158 $\pm$ 0.017 & 0.173 $\pm$ 0.044 & 3.747 $\pm$ 0.434 & 1.616 $\pm$ 0.104 & 0.625 $\pm$ 0.047 & 0.879 $\pm$ 0.024 & 0.551 $\pm$ 0.022 \\
credit\_default & 200 & ucsmote & 0.845 $\pm$ 0.034 & 0.124 $\pm$ 0.007 & 0.110 $\pm$ 0.037 & 3.196 $\pm$ 0.329 & 1.085 $\pm$ 0.069 & 0.862 $\pm$ 0.021 & 0.666 $\pm$ 0.024 & 0.700 $\pm$ 0.029 \\
credit\_default & 500 & copula & 0.992 $\pm$ 0.004 & 0.171 $\pm$ 0.011 & 0.036 $\pm$ 0.021 & 3.232 $\pm$ 0.421 & 2.531 $\pm$ 0.132 & 0.525 $\pm$ 0.050 & 0.952 $\pm$ 0.005 & 0.513 $\pm$ 0.023 \\
credit\_default & 500 & ctgan & 0.998 $\pm$ 0.001 & 0.308 $\pm$ 0.026 & 0.108 $\pm$ 0.042 & 6.994 $\pm$ 0.272 & 3.668 $\pm$ 0.221 & 0.491 $\pm$ 0.018 & 0.969 $\pm$ 0.004 & 0.500 $\pm$ 0.012 \\
credit\_default & 500 & marginals & 0.996 $\pm$ 0.001 & 0.055 $\pm$ 0.004 & 0.035 $\pm$ 0.006 & 7.143 $\pm$ 0.182 & 3.303 $\pm$ 0.088 & 0.513 $\pm$ 0.030 & 0.969 $\pm$ 0.002 & 0.498 $\pm$ 0.021 \\
credit\_default & 500 & real\_subsample & 0.502 $\pm$ 0.047 & 0.044 $\pm$ 0.004 & 0.024 $\pm$ 0.007 & 1.700 $\pm$ 0.199 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
credit\_default & 500 & smote & 0.902 $\pm$ 0.020 & 0.099 $\pm$ 0.005 & 0.046 $\pm$ 0.013 & 2.351 $\pm$ 0.209 & 0.755 $\pm$ 0.035 & 0.879 $\pm$ 0.008 & 0.628 $\pm$ 0.026 & 0.706 $\pm$ 0.011 \\
credit\_default & 500 & tabddpm & 0.976 $\pm$ 0.008 & 0.519 $\pm$ 0.061 & 0.156 $\pm$ 0.046 & 7.287 $\pm$ 1.120 & 19.997 $\pm$ 2.295 & 0.589 $\pm$ 0.248 & 0.948 $\pm$ 0.011 & 0.522 $\pm$ 0.014 \\
credit\_default & 500 & tvae & 0.962 $\pm$ 0.010 & 0.118 $\pm$ 0.018 & 0.106 $\pm$ 0.024 & 3.101 $\pm$ 0.450 & 1.512 $\pm$ 0.037 & 0.582 $\pm$ 0.063 & 0.899 $\pm$ 0.005 & 0.534 $\pm$ 0.016 \\
credit\_default & 500 & ucsmote & 0.905 $\pm$ 0.012 & 0.103 $\pm$ 0.006 & 0.077 $\pm$ 0.013 & 2.528 $\pm$ 0.111 & 0.807 $\pm$ 0.046 & 0.846 $\pm$ 0.026 & 0.661 $\pm$ 0.025 & 0.688 $\pm$ 0.006 \\
credit\_default & 1000 & copula & 0.998 $\pm$ 0.002 & 0.174 $\pm$ 0.022 & 0.029 $\pm$ 0.010 & 2.832 $\pm$ 0.458 & 2.345 $\pm$ 0.152 & 0.520 $\pm$ 0.027 & 0.957 $\pm$ 0.004 & 0.505 $\pm$ 0.014 \\
credit\_default & 1000 & ctgan & 0.997 $\pm$ 0.001 & 0.181 $\pm$ 0.016 & 0.036 $\pm$ 0.013 & 6.143 $\pm$ 0.111 & 3.136 $\pm$ 0.200 & 0.503 $\pm$ 0.020 & 0.965 $\pm$ 0.003 & 0.507 $\pm$ 0.014 \\
credit\_default & 1000 & marginals & 0.999 $\pm$ 0.000 & 0.041 $\pm$ 0.005 & 0.021 $\pm$ 0.016 & 7.099 $\pm$ 0.156 & 3.167 $\pm$ 0.026 & 0.511 $\pm$ 0.020 & 0.968 $\pm$ 0.002 & 0.503 $\pm$ 0.016 \\
credit\_default & 1000 & real\_subsample & 0.518 $\pm$ 0.008 & 0.031 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 1.259 $\pm$ 0.217 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
credit\_default & 1000 & smote & 0.957 $\pm$ 0.002 & 0.086 $\pm$ 0.005 & 0.037 $\pm$ 0.012 & 1.834 $\pm$ 0.139 & 0.629 $\pm$ 0.026 & 0.871 $\pm$ 0.019 & 0.614 $\pm$ 0.017 & 0.694 $\pm$ 0.009 \\
credit\_default & 1000 & tabddpm & 0.942 $\pm$ 0.002 & 0.289 $\pm$ 0.029 & 0.106 $\pm$ 0.027 & 6.737 $\pm$ 1.216 & 2.563 $\pm$ 0.906 & 0.633 $\pm$ 0.105 & 0.923 $\pm$ 0.017 & 0.532 $\pm$ 0.010 \\
credit\_default & 1000 & tvae & 0.975 $\pm$ 0.003 & 0.095 $\pm$ 0.014 & 0.098 $\pm$ 0.038 & 2.371 $\pm$ 0.341 & 1.433 $\pm$ 0.042 & 0.555 $\pm$ 0.019 & 0.907 $\pm$ 0.002 & 0.525 $\pm$ 0.010 \\
credit\_default & 1000 & ucsmote & 0.956 $\pm$ 0.007 & 0.087 $\pm$ 0.010 & 0.049 $\pm$ 0.008 & 1.808 $\pm$ 0.184 & 0.640 $\pm$ 0.031 & 0.880 $\pm$ 0.011 & 0.605 $\pm$ 0.021 & 0.696 $\pm$ 0.017 \\
credit\_default & 2000 & copula & 0.999 $\pm$ 0.000 & 0.172 $\pm$ 0.005 & 0.016 $\pm$ 0.009 & 2.681 $\pm$ 0.126 & 2.214 $\pm$ 0.127 & 0.506 $\pm$ 0.017 & 0.959 $\pm$ 0.003 & 0.506 $\pm$ 0.007 \\
credit\_default & 2000 & ctgan & 0.998 $\pm$ 0.000 & 0.128 $\pm$ 0.014 & 0.080 $\pm$ 0.024 & 4.623 $\pm$ 0.186 & 2.580 $\pm$ 0.126 & 0.508 $\pm$ 0.013 & 0.959 $\pm$ 0.001 & 0.508 $\pm$ 0.006 \\
credit\_default & 2000 & marginals & 0.999 $\pm$ 0.000 & 0.028 $\pm$ 0.005 & 0.017 $\pm$ 0.005 & 7.011 $\pm$ 0.086 & 2.995 $\pm$ 0.036 & 0.504 $\pm$ 0.019 & 0.969 $\pm$ 0.001 & 0.503 $\pm$ 0.008 \\
credit\_default & 2000 & real\_subsample & 0.520 $\pm$ 0.021 & 0.024 $\pm$ 0.006 & 0.012 $\pm$ 0.004 & 1.436 $\pm$ 0.491 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
credit\_default & 2000 & smote & 0.981 $\pm$ 0.002 & 0.079 $\pm$ 0.009 & 0.032 $\pm$ 0.007 & 1.505 $\pm$ 0.258 & 0.525 $\pm$ 0.009 & 0.878 $\pm$ 0.007 & 0.601 $\pm$ 0.016 & 0.686 $\pm$ 0.006 \\
credit\_default & 2000 & tabddpm & 0.981 $\pm$ 0.003 & 0.462 $\pm$ 0.038 & 0.114 $\pm$ 0.031 & 6.219 $\pm$ 0.944 & 24.605 $\pm$ 1.432 & 0.628 $\pm$ 0.157 & 0.928 $\pm$ 0.029 & 0.518 $\pm$ 0.006 \\
credit\_default & 2000 & tvae & 0.988 $\pm$ 0.001 & 0.088 $\pm$ 0.008 & 0.113 $\pm$ 0.025 & 2.295 $\pm$ 0.089 & 1.238 $\pm$ 0.022 & 0.547 $\pm$ 0.015 & 0.909 $\pm$ 0.003 & 0.517 $\pm$ 0.004 \\
credit\_default & 2000 & ucsmote & 0.975 $\pm$ 0.002 & 0.069 $\pm$ 0.006 & 0.024 $\pm$ 0.007 & 1.314 $\pm$ 0.365 & 0.395 $\pm$ 0.011 & 0.945 $\pm$ 0.003 & 0.459 $\pm$ 0.017 & 0.732 $\pm$ 0.004 \\
credit\_default & 5000 & copula & 1.000 $\pm$ 0.000 & 0.190 $\pm$ 0.025 & 0.009 $\pm$ 0.004 & 2.397 $\pm$ 0.116 & 2.443 $\pm$ 0.520 & 0.506 $\pm$ 0.005 & 0.969 $\pm$ 0.008 & 0.503 $\pm$ 0.002 \\
credit\_default & 5000 & ctgan & 0.999 $\pm$ 0.000 & 0.109 $\pm$ 0.015 & 0.043 $\pm$ 0.015 & 2.820 $\pm$ 0.097 & 1.879 $\pm$ 0.063 & 0.504 $\pm$ 0.008 & 0.949 $\pm$ 0.001 & 0.505 $\pm$ 0.003 \\
credit\_default & 5000 & marginals & 1.000 $\pm$ 0.000 & 0.019 $\pm$ 0.004 & 0.010 $\pm$ 0.003 & 6.991 $\pm$ 0.023 & 2.879 $\pm$ 0.024 & 0.497 $\pm$ 0.017 & 0.971 $\pm$ 0.001 & 0.499 $\pm$ 0.002 \\
credit\_default & 5000 & real\_subsample & 0.508 $\pm$ 0.004 & 0.016 $\pm$ 0.003 & 0.007 $\pm$ 0.003 & 0.942 $\pm$ 0.301 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
credit\_default & 5000 & smote & 0.988 $\pm$ 0.001 & 0.070 $\pm$ 0.004 & 0.021 $\pm$ 0.003 & 1.102 $\pm$ 0.179 & 0.425 $\pm$ 0.005 & 0.874 $\pm$ 0.004 & 0.580 $\pm$ 0.008 & 0.683 $\pm$ 0.002 \\
credit\_default & 5000 & tabddpm & 0.966 $\pm$ 0.003 & 0.284 $\pm$ 0.051 & 0.096 $\pm$ 0.040 & 7.084 $\pm$ 1.062 & 6.988 $\pm$ 7.789 & 0.559 $\pm$ 0.117 & 0.922 $\pm$ 0.032 & 0.514 $\pm$ 0.003 \\
credit\_default & 5000 & tvae & 0.994 $\pm$ 0.000 & 0.085 $\pm$ 0.006 & 0.101 $\pm$ 0.014 & 2.146 $\pm$ 0.139 & 1.112 $\pm$ 0.025 & 0.523 $\pm$ 0.007 & 0.915 $\pm$ 0.001 & 0.511 $\pm$ 0.002 \\
credit\_default & 5000 & ucsmote & 0.985 $\pm$ 0.002 & 0.064 $\pm$ 0.006 & 0.024 $\pm$ 0.006 & 1.158 $\pm$ 0.426 & 0.351 $\pm$ 0.006 & 0.925 $\pm$ 0.005 & 0.492 $\pm$ 0.005 & 0.711 $\pm$ 0.005 \\
credit\_default & 10000 & copula & 1.000 $\pm$ 0.000 & 0.179 $\pm$ 0.006 & 0.006 $\pm$ 0.001 & 2.208 $\pm$ 0.071 & 2.476 $\pm$ 1.082 & 0.617 $\pm$ 0.028 & 0.972 $\pm$ 0.010 & 0.504 $\pm$ 0.001 \\
credit\_default & 10000 & ctgan & 0.999 $\pm$ 0.000 & 0.082 $\pm$ 0.004 & 0.017 $\pm$ 0.006 & 3.158 $\pm$ 0.071 & 1.795 $\pm$ 0.038 & 0.627 $\pm$ 0.005 & 0.952 $\pm$ 0.001 & 0.505 $\pm$ 0.002 \\
credit\_default & 10000 & marginals & 1.000 $\pm$ 0.000 & 0.013 $\pm$ 0.001 & 0.007 $\pm$ 0.002 & 7.013 $\pm$ 0.012 & 2.786 $\pm$ 0.008 & 0.623 $\pm$ 0.008 & 0.971 $\pm$ 0.001 & 0.501 $\pm$ 0.002 \\
credit\_default & 10000 & real\_subsample & 0.498 $\pm$ 0.004 & 0.012 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.684 $\pm$ 0.088 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
credit\_default & 10000 & smote & 0.984 $\pm$ 0.001 & 0.054 $\pm$ 0.003 & 0.008 $\pm$ 0.002 & 0.629 $\pm$ 0.100 & 0.246 $\pm$ 0.004 & 0.976 $\pm$ 0.001 & 0.408 $\pm$ 0.006 & 0.734 $\pm$ 0.002 \\
credit\_default & 10000 & tabddpm & 0.946 $\pm$ 0.010 & 0.255 $\pm$ 0.049 & 0.066 $\pm$ 0.026 & 6.747 $\pm$ 0.374 & 4.474 $\pm$ 5.278 & 0.718 $\pm$ 0.032 & 0.920 $\pm$ 0.005 & 0.508 $\pm$ 0.002 \\
credit\_default & 10000 & tvae & 0.997 $\pm$ 0.001 & 0.106 $\pm$ 0.008 & 0.166 $\pm$ 0.019 & 2.483 $\pm$ 0.342 & 0.852 $\pm$ 0.048 & 0.644 $\pm$ 0.007 & 0.909 $\pm$ 0.001 & 0.509 $\pm$ 0.001 \\
credit\_default & 10000 & ucsmote & 0.990 $\pm$ 0.001 & 0.064 $\pm$ 0.004 & 0.020 $\pm$ 0.002 & 0.868 $\pm$ 0.139 & 0.353 $\pm$ 0.004 & 0.925 $\pm$ 0.002 & 0.556 $\pm$ 0.006 & 0.687 $\pm$ 0.002 \\
diabetes130 & 200 & copula & 0.990 $\pm$ 0.008 & 0.367 $\pm$ 0.033 & 0.042 $\pm$ 0.002 & 3.661 $\pm$ 0.212 & 5.427 $\pm$ 0.596 & 0.509 $\pm$ 0.148 & 0.939 $\pm$ 0.014 & 0.529 $\pm$ 0.018 \\
diabetes130 & 200 & ctgan & 0.851 $\pm$ 0.017 & 0.137 $\pm$ 0.011 & 0.053 $\pm$ 0.003 & 4.163 $\pm$ 0.445 & 3.747 $\pm$ 0.070 & 0.537 $\pm$ 0.041 & 0.964 $\pm$ 0.004 & 0.519 $\pm$ 0.037 \\
diabetes130 & 200 & marginals & 0.791 $\pm$ 0.027 & 0.062 $\pm$ 0.009 & 0.041 $\pm$ 0.005 & 4.016 $\pm$ 0.359 & 3.635 $\pm$ 0.037 & 0.568 $\pm$ 0.024 & 0.961 $\pm$ 0.003 & 0.521 $\pm$ 0.027 \\
diabetes130 & 200 & real\_subsample & 0.512 $\pm$ 0.025 & 0.048 $\pm$ 0.005 & 0.031 $\pm$ 0.004 & 3.622 $\pm$ 0.311 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
diabetes130 & 200 & smote & 0.982 $\pm$ 0.006 & 0.123 $\pm$ 0.010 & 0.098 $\pm$ 0.009 & 3.980 $\pm$ 0.331 & 2.495 $\pm$ 0.121 & 0.804 $\pm$ 0.052 & 0.903 $\pm$ 0.010 & 0.666 $\pm$ 0.013 \\
diabetes130 & 200 & tabddpm & 0.965 $\pm$ 0.027 & 0.521 $\pm$ 0.052 & 0.123 $\pm$ 0.018 & 7.998 $\pm$ 0.899 & 8.078 $\pm$ 0.646 & 0.751 $\pm$ 0.158 & 0.893 $\pm$ 0.054 & 0.555 $\pm$ 0.055 \\
diabetes130 & 200 & tvae & 0.959 $\pm$ 0.015 & 0.122 $\pm$ 0.018 & 0.094 $\pm$ 0.008 & 4.480 $\pm$ 0.235 & 2.708 $\pm$ 0.072 & 0.675 $\pm$ 0.061 & 0.929 $\pm$ 0.008 & 0.569 $\pm$ 0.020 \\
diabetes130 & 200 & ucsmote & 0.979 $\pm$ 0.003 & 0.127 $\pm$ 0.016 & 0.092 $\pm$ 0.010 & 3.994 $\pm$ 0.546 & 2.431 $\pm$ 0.083 & 0.850 $\pm$ 0.034 & 0.878 $\pm$ 0.012 & 0.694 $\pm$ 0.015 \\
diabetes130 & 500 & copula & 0.998 $\pm$ 0.002 & 0.405 $\pm$ 0.050 & 0.027 $\pm$ 0.004 & 3.037 $\pm$ 0.288 & 5.082 $\pm$ 0.696 & 0.646 $\pm$ 0.056 & 0.948 $\pm$ 0.027 & 0.505 $\pm$ 0.014 \\
diabetes130 & 500 & ctgan & 0.875 $\pm$ 0.017 & 0.069 $\pm$ 0.009 & 0.034 $\pm$ 0.004 & 3.583 $\pm$ 0.213 & 3.585 $\pm$ 0.042 & 0.526 $\pm$ 0.018 & 0.966 $\pm$ 0.002 & 0.507 $\pm$ 0.022 \\
diabetes130 & 500 & marginals & 0.867 $\pm$ 0.015 & 0.040 $\pm$ 0.005 & 0.025 $\pm$ 0.003 & 3.548 $\pm$ 0.270 & 3.541 $\pm$ 0.020 & 0.512 $\pm$ 0.032 & 0.967 $\pm$ 0.003 & 0.504 $\pm$ 0.021 \\
diabetes130 & 500 & real\_subsample & 0.503 $\pm$ 0.015 & 0.031 $\pm$ 0.006 & 0.020 $\pm$ 0.003 & 2.556 $\pm$ 0.376 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
diabetes130 & 500 & smote & 0.981 $\pm$ 0.007 & 0.092 $\pm$ 0.004 & 0.039 $\pm$ 0.004 & 3.107 $\pm$ 0.339 & 1.700 $\pm$ 0.088 & 0.972 $\pm$ 0.010 & 0.667 $\pm$ 0.030 & 0.804 $\pm$ 0.010 \\
diabetes130 & 500 & tabddpm & 0.963 $\pm$ 0.021 & 0.525 $\pm$ 0.040 & 0.112 $\pm$ 0.003 & 8.140 $\pm$ 1.397 & 9.228 $\pm$ 1.945 & 0.716 $\pm$ 0.150 & 0.894 $\pm$ 0.049 & 0.524 $\pm$ 0.037 \\
diabetes130 & 500 & tvae & 0.957 $\pm$ 0.012 & 0.094 $\pm$ 0.010 & 0.063 $\pm$ 0.004 & 3.291 $\pm$ 0.304 & 2.634 $\pm$ 0.052 & 0.644 $\pm$ 0.065 & 0.935 $\pm$ 0.007 & 0.557 $\pm$ 0.023 \\
diabetes130 & 500 & ucsmote & 0.985 $\pm$ 0.005 & 0.092 $\pm$ 0.006 & 0.062 $\pm$ 0.005 & 2.922 $\pm$ 0.200 & 2.121 $\pm$ 0.027 & 0.894 $\pm$ 0.021 & 0.845 $\pm$ 0.011 & 0.730 $\pm$ 0.015 \\
diabetes130 & 1000 & copula & 0.993 $\pm$ 0.006 & 0.300 $\pm$ 0.095 & 0.019 $\pm$ 0.004 & 2.627 $\pm$ 0.084 & 3.956 $\pm$ 0.285 & 0.536 $\pm$ 0.049 & 0.967 $\pm$ 0.004 & 0.504 $\pm$ 0.017 \\
diabetes130 & 1000 & ctgan & 0.959 $\pm$ 0.006 & 0.121 $\pm$ 0.011 & 0.062 $\pm$ 0.013 & 3.377 $\pm$ 0.174 & 3.578 $\pm$ 0.146 & 0.503 $\pm$ 0.018 & 0.967 $\pm$ 0.001 & 0.501 $\pm$ 0.009 \\
diabetes130 & 1000 & marginals & 0.915 $\pm$ 0.004 & 0.028 $\pm$ 0.003 & 0.019 $\pm$ 0.003 & 3.220 $\pm$ 0.045 & 3.409 $\pm$ 0.033 & 0.514 $\pm$ 0.038 & 0.967 $\pm$ 0.002 & 0.504 $\pm$ 0.011 \\
diabetes130 & 1000 & real\_subsample & 0.492 $\pm$ 0.021 & 0.022 $\pm$ 0.003 & 0.015 $\pm$ 0.003 & 2.003 $\pm$ 0.278 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
diabetes130 & 1000 & smote & 0.990 $\pm$ 0.003 & 0.079 $\pm$ 0.006 & 0.028 $\pm$ 0.003 & 2.277 $\pm$ 0.173 & 1.506 $\pm$ 0.032 & 0.988 $\pm$ 0.004 & 0.633 $\pm$ 0.021 & 0.811 $\pm$ 0.006 \\
diabetes130 & 1000 & tabddpm & 0.868 $\pm$ 0.022 & 0.202 $\pm$ 0.082 & 0.060 $\pm$ 0.021 & 5.917 $\pm$ 1.112 & 3.076 $\pm$ 0.300 & 0.620 $\pm$ 0.098 & 0.931 $\pm$ 0.027 & 0.569 $\pm$ 0.017 \\
diabetes130 & 1000 & tvae & 0.942 $\pm$ 0.015 & 0.074 $\pm$ 0.005 & 0.051 $\pm$ 0.005 & 2.688 $\pm$ 0.204 & 2.640 $\pm$ 0.026 & 0.620 $\pm$ 0.031 & 0.939 $\pm$ 0.004 & 0.540 $\pm$ 0.014 \\
diabetes130 & 1000 & ucsmote & 0.990 $\pm$ 0.002 & 0.081 $\pm$ 0.007 & 0.028 $\pm$ 0.005 & 2.215 $\pm$ 0.042 & 1.469 $\pm$ 0.013 & 0.988 $\pm$ 0.003 & 0.606 $\pm$ 0.010 & 0.814 $\pm$ 0.006 \\
diabetes130 & 2000 & copula & 0.995 $\pm$ 0.003 & 0.303 $\pm$ 0.075 & 0.014 $\pm$ 0.002 & 2.458 $\pm$ 0.107 & 3.860 $\pm$ 0.236 & 0.496 $\pm$ 0.019 & 0.969 $\pm$ 0.002 & 0.494 $\pm$ 0.006 \\
diabetes130 & 2000 & ctgan & 0.978 $\pm$ 0.001 & 0.141 $\pm$ 0.014 & 0.038 $\pm$ 0.005 & 3.071 $\pm$ 0.102 & 3.511 $\pm$ 0.137 & 0.507 $\pm$ 0.026 & 0.968 $\pm$ 0.001 & 0.497 $\pm$ 0.009 \\
diabetes130 & 2000 & marginals & 0.948 $\pm$ 0.006 & 0.021 $\pm$ 0.001 & 0.014 $\pm$ 0.002 & 3.158 $\pm$ 0.064 & 3.296 $\pm$ 0.022 & 0.505 $\pm$ 0.014 & 0.968 $\pm$ 0.001 & 0.495 $\pm$ 0.010 \\
diabetes130 & 2000 & real\_subsample & 0.499 $\pm$ 0.010 & 0.016 $\pm$ 0.002 & 0.011 $\pm$ 0.001 & 1.499 $\pm$ 0.085 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
diabetes130 & 2000 & smote & 0.994 $\pm$ 0.001 & 0.074 $\pm$ 0.005 & 0.025 $\pm$ 0.003 & 1.798 $\pm$ 0.063 & 1.489 $\pm$ 0.017 & 0.970 $\pm$ 0.003 & 0.636 $\pm$ 0.012 & 0.797 $\pm$ 0.002 \\
diabetes130 & 2000 & tabddpm & 0.864 $\pm$ 0.006 & 0.272 $\pm$ 0.051 & 0.065 $\pm$ 0.015 & 6.624 $\pm$ 0.950 & 4.665 $\pm$ 2.150 & 0.616 $\pm$ 0.094 & 0.938 $\pm$ 0.019 & 0.513 $\pm$ 0.007 \\
diabetes130 & 2000 & tvae & 0.967 $\pm$ 0.007 & 0.097 $\pm$ 0.015 & 0.054 $\pm$ 0.003 & 2.517 $\pm$ 0.068 & 2.467 $\pm$ 0.013 & 0.573 $\pm$ 0.010 & 0.938 $\pm$ 0.002 & 0.523 $\pm$ 0.008 \\
diabetes130 & 2000 & ucsmote & 0.994 $\pm$ 0.002 & 0.068 $\pm$ 0.002 & 0.022 $\pm$ 0.003 & 1.805 $\pm$ 0.119 & 1.434 $\pm$ 0.007 & 0.986 $\pm$ 0.003 & 0.600 $\pm$ 0.013 & 0.815 $\pm$ 0.004 \\
diabetes130 & 5000 & copula & 0.998 $\pm$ 0.003 & 0.330 $\pm$ 0.075 & 0.009 $\pm$ 0.001 & 2.335 $\pm$ 0.083 & 3.983 $\pm$ 0.347 & 0.558 $\pm$ 0.039 & 0.967 $\pm$ 0.004 & 0.499 $\pm$ 0.003 \\
diabetes130 & 5000 & ctgan & 0.970 $\pm$ 0.003 & 0.056 $\pm$ 0.008 & 0.032 $\pm$ 0.003 & 2.996 $\pm$ 0.030 & 3.239 $\pm$ 0.039 & 0.501 $\pm$ 0.006 & 0.970 $\pm$ 0.001 & 0.499 $\pm$ 0.002 \\
diabetes130 & 5000 & marginals & 0.960 $\pm$ 0.003 & 0.012 $\pm$ 0.001 & 0.009 $\pm$ 0.001 & 3.086 $\pm$ 0.031 & 3.175 $\pm$ 0.008 & 0.499 $\pm$ 0.004 & 0.969 $\pm$ 0.001 & 0.497 $\pm$ 0.003 \\
diabetes130 & 5000 & real\_subsample & 0.498 $\pm$ 0.003 & 0.010 $\pm$ 0.001 & 0.007 $\pm$ 0.001 & 0.948 $\pm$ 0.130 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
diabetes130 & 5000 & smote & 0.995 $\pm$ 0.000 & 0.063 $\pm$ 0.002 & 0.017 $\pm$ 0.001 & 1.239 $\pm$ 0.187 & 1.417 $\pm$ 0.001 & 0.981 $\pm$ 0.003 & 0.586 $\pm$ 0.005 & 0.801 $\pm$ 0.002 \\
diabetes130 & 5000 & tabddpm & 0.903 $\pm$ 0.006 & 0.410 $\pm$ 0.075 & 0.082 $\pm$ 0.014 & 6.478 $\pm$ 0.811 & 10.727 $\pm$ 2.736 & 0.577 $\pm$ 0.182 & 0.907 $\pm$ 0.040 & 0.501 $\pm$ 0.004 \\
diabetes130 & 5000 & tvae & 0.959 $\pm$ 0.009 & 0.079 $\pm$ 0.017 & 0.049 $\pm$ 0.003 & 2.153 $\pm$ 0.216 & 2.329 $\pm$ 0.031 & 0.553 $\pm$ 0.017 & 0.940 $\pm$ 0.001 & 0.514 $\pm$ 0.003 \\
diabetes130 & 5000 & ucsmote & 0.994 $\pm$ 0.001 & 0.064 $\pm$ 0.004 & 0.016 $\pm$ 0.001 & 1.228 $\pm$ 0.181 & 1.410 $\pm$ 0.011 & 0.985 $\pm$ 0.003 & 0.576 $\pm$ 0.009 & 0.807 $\pm$ 0.002 \\
diabetes130 & 10000 & copula & 0.998 $\pm$ 0.002 & 0.329 $\pm$ 0.101 & 0.006 $\pm$ 0.000 & 2.223 $\pm$ 0.036 & 3.712 $\pm$ 0.207 & 0.518 $\pm$ 0.037 & 0.969 $\pm$ 0.001 & 0.499 $\pm$ 0.002 \\
diabetes130 & 10000 & ctgan & 0.972 $\pm$ 0.004 & 0.055 $\pm$ 0.005 & 0.033 $\pm$ 0.003 & 2.821 $\pm$ 0.034 & 3.203 $\pm$ 0.045 & 0.506 $\pm$ 0.006 & 0.971 $\pm$ 0.001 & 0.500 $\pm$ 0.004 \\
diabetes130 & 10000 & marginals & 0.967 $\pm$ 0.002 & 0.011 $\pm$ 0.003 & 0.006 $\pm$ 0.000 & 3.055 $\pm$ 0.014 & 3.073 $\pm$ 0.010 & 0.502 $\pm$ 0.003 & 0.969 $\pm$ 0.001 & 0.499 $\pm$ 0.002 \\
diabetes130 & 10000 & real\_subsample & 0.501 $\pm$ 0.005 & 0.008 $\pm$ 0.002 & 0.004 $\pm$ 0.000 & 0.634 $\pm$ 0.039 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
diabetes130 & 10000 & smote & 0.995 $\pm$ 0.001 & 0.060 $\pm$ 0.002 & 0.015 $\pm$ 0.001 & 0.851 $\pm$ 0.025 & 1.306 $\pm$ 0.030 & 0.979 $\pm$ 0.002 & 0.569 $\pm$ 0.005 & 0.799 $\pm$ 0.003 \\
diabetes130 & 10000 & tabddpm & 0.733 $\pm$ 0.034 & 0.094 $\pm$ 0.039 & 0.026 $\pm$ 0.009 & 5.107 $\pm$ 1.457 & 2.706 $\pm$ 0.066 & 0.500 $\pm$ 0.034 & 0.945 $\pm$ 0.005 & 0.504 $\pm$ 0.003 \\
diabetes130 & 10000 & tvae & 0.941 $\pm$ 0.017 & 0.068 $\pm$ 0.018 & 0.043 $\pm$ 0.005 & 1.664 $\pm$ 0.133 & 2.275 $\pm$ 0.035 & 0.534 $\pm$ 0.011 & 0.943 $\pm$ 0.002 & 0.513 $\pm$ 0.003 \\
diabetes130 & 10000 & ucsmote & 0.994 $\pm$ 0.001 & 0.059 $\pm$ 0.002 & 0.014 $\pm$ 0.001 & 0.924 $\pm$ 0.033 & 1.165 $\pm$ 0.022 & 0.982 $\pm$ 0.002 & 0.552 $\pm$ 0.004 & 0.804 $\pm$ 0.003 \\
diabetes130 & 20000 & copula & 0.999 $\pm$ 0.000 & 0.393 $\pm$ 0.038 & 0.004 $\pm$ 0.000 & 2.198 $\pm$ 0.078 & 3.840 $\pm$ 0.099 & 0.611 $\pm$ 0.022 & 0.969 $\pm$ 0.002 & 0.502 $\pm$ 0.002 \\
diabetes130 & 20000 & ctgan & 0.930 $\pm$ 0.003 & 0.028 $\pm$ 0.002 & 0.011 $\pm$ 0.001 & 1.831 $\pm$ 0.088 & 2.780 $\pm$ 0.026 & 0.586 $\pm$ 0.003 & 0.965 $\pm$ 0.001 & 0.500 $\pm$ 0.001 \\
diabetes130 & 20000 & marginals & 0.970 $\pm$ 0.001 & 0.006 $\pm$ 0.001 & 0.004 $\pm$ 0.000 & 3.103 $\pm$ 0.013 & 2.979 $\pm$ 0.003 & 0.583 $\pm$ 0.003 & 0.970 $\pm$ 0.000 & 0.499 $\pm$ 0.002 \\
diabetes130 & 20000 & real\_subsample & 0.500 $\pm$ 0.003 & 0.005 $\pm$ 0.001 & 0.004 $\pm$ 0.000 & 0.468 $\pm$ 0.010 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
diabetes130 & 20000 & smote & 0.995 $\pm$ 0.000 & 0.057 $\pm$ 0.001 & 0.014 $\pm$ 0.000 & 0.655 $\pm$ 0.041 & 1.040 $\pm$ 0.020 & 0.983 $\pm$ 0.001 & 0.541 $\pm$ 0.006 & 0.792 $\pm$ 0.001 \\
diabetes130 & 20000 & tabddpm & 0.922 $\pm$ 0.022 & 0.371 $\pm$ 0.069 & 0.087 $\pm$ 0.027 & 8.062 $\pm$ 1.645 & 8.089 $\pm$ 7.271 & 0.504 $\pm$ 0.166 & 0.958 $\pm$ 0.034 & 0.500 $\pm$ 0.002 \\
diabetes130 & 20000 & tvae & 0.967 $\pm$ 0.015 & 0.089 $\pm$ 0.026 & 0.050 $\pm$ 0.007 & 1.783 $\pm$ 0.168 & 2.126 $\pm$ 0.068 & 0.605 $\pm$ 0.006 & 0.943 $\pm$ 0.004 & 0.504 $\pm$ 0.002 \\
diabetes130 & 20000 & ucsmote & 0.995 $\pm$ 0.000 & 0.057 $\pm$ 0.001 & 0.013 $\pm$ 0.000 & 0.646 $\pm$ 0.027 & 0.997 $\pm$ 0.009 & 0.985 $\pm$ 0.001 & 0.529 $\pm$ 0.005 & 0.797 $\pm$ 0.001 \\
heart\_cleveland & 181 & copula & 0.756 $\pm$ 0.025 & 0.181 $\pm$ 0.011 & 0.069 $\pm$ 0.002 & 2.625 $\pm$ 0.165 & 2.376 $\pm$ 0.046 & 0.777 $\pm$ 0.028 & 0.941 $\pm$ 0.006 & 0.525 $\pm$ 0.028 \\
heart\_cleveland & 181 & ctgan & 0.813 $\pm$ 0.031 & 0.217 $\pm$ 0.015 & 0.077 $\pm$ 0.024 & 3.330 $\pm$ 0.058 & 2.778 $\pm$ 0.046 & 0.727 $\pm$ 0.012 & 0.949 $\pm$ 0.004 & 0.500 $\pm$ 0.017 \\
heart\_cleveland & 181 & marginals & 0.684 $\pm$ 0.038 & 0.136 $\pm$ 0.019 & 0.060 $\pm$ 0.009 & 3.317 $\pm$ 0.042 & 2.417 $\pm$ 0.018 & 0.796 $\pm$ 0.036 & 0.937 $\pm$ 0.008 & 0.533 $\pm$ 0.024 \\
heart\_cleveland & 181 & real\_subsample & 0.447 $\pm$ 0.024 & 0.124 $\pm$ 0.000 & 0.047 $\pm$ 0.000 & 1.858 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
heart\_cleveland & 181 & smote & 0.752 $\pm$ 0.047 & 0.180 $\pm$ 0.009 & 0.075 $\pm$ 0.005 & 3.226 $\pm$ 0.091 & 1.433 $\pm$ 0.035 & 0.919 $\pm$ 0.024 & 0.813 $\pm$ 0.033 & 0.656 $\pm$ 0.014 \\
heart\_cleveland & 181 & tabddpm & 0.751 $\pm$ 0.034 & 0.195 $\pm$ 0.022 & 0.078 $\pm$ 0.008 & 2.477 $\pm$ 0.461 & 1.380 $\pm$ 0.203 & 0.893 $\pm$ 0.040 & 0.750 $\pm$ 0.058 & 0.717 $\pm$ 0.034 \\
heart\_cleveland & 181 & tvae & 0.735 $\pm$ 0.027 & 0.165 $\pm$ 0.013 & 0.074 $\pm$ 0.006 & 2.349 $\pm$ 0.191 & 1.843 $\pm$ 0.038 & 0.813 $\pm$ 0.030 & 0.907 $\pm$ 0.012 & 0.558 $\pm$ 0.018 \\
heart\_cleveland & 181 & ucsmote & 0.723 $\pm$ 0.019 & 0.166 $\pm$ 0.013 & 0.068 $\pm$ 0.006 & 2.856 $\pm$ 0.139 & 1.232 $\pm$ 0.066 & 0.958 $\pm$ 0.008 & 0.718 $\pm$ 0.024 & 0.711 $\pm$ 0.015 \\
heart\_failure & 179 & copula & 0.762 $\pm$ 0.039 & 0.174 $\pm$ 0.007 & 0.043 $\pm$ 0.009 & 1.568 $\pm$ 0.082 & 1.792 $\pm$ 0.037 & 0.760 $\pm$ 0.025 & 0.912 $\pm$ 0.005 & 0.494 $\pm$ 0.025 \\
heart\_failure & 179 & ctgan & 0.893 $\pm$ 0.023 & 0.264 $\pm$ 0.036 & 0.059 $\pm$ 0.015 & 1.466 $\pm$ 0.082 & 2.236 $\pm$ 0.052 & 0.741 $\pm$ 0.030 & 0.926 $\pm$ 0.005 & 0.461 $\pm$ 0.030 \\
heart\_failure & 179 & marginals & 0.582 $\pm$ 0.049 & 0.123 $\pm$ 0.008 & 0.045 $\pm$ 0.008 & 1.420 $\pm$ 0.033 & 1.795 $\pm$ 0.050 & 0.703 $\pm$ 0.024 & 0.921 $\pm$ 0.010 & 0.457 $\pm$ 0.023 \\
heart\_failure & 179 & real\_subsample & 0.553 $\pm$ 0.030 & 0.107 $\pm$ 0.000 & 0.032 $\pm$ 0.000 & 1.544 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
heart\_failure & 179 & smote & 0.804 $\pm$ 0.036 & 0.165 $\pm$ 0.004 & 0.044 $\pm$ 0.013 & 1.856 $\pm$ 0.065 & 0.489 $\pm$ 0.025 & 0.990 $\pm$ 0.008 & 0.410 $\pm$ 0.024 & 0.792 $\pm$ 0.009 \\
heart\_failure & 179 & tabddpm & 0.805 $\pm$ 0.025 & 0.260 $\pm$ 0.045 & 0.096 $\pm$ 0.009 & 2.647 $\pm$ 0.222 & 1.782 $\pm$ 0.472 & 0.926 $\pm$ 0.024 & 0.763 $\pm$ 0.056 & 0.624 $\pm$ 0.031 \\
heart\_failure & 179 & tvae & 0.802 $\pm$ 0.028 & 0.183 $\pm$ 0.008 & 0.063 $\pm$ 0.009 & 1.832 $\pm$ 0.119 & 1.432 $\pm$ 0.053 & 0.793 $\pm$ 0.035 & 0.879 $\pm$ 0.008 & 0.517 $\pm$ 0.025 \\
heart\_failure & 179 & ucsmote & 0.800 $\pm$ 0.040 & 0.161 $\pm$ 0.009 & 0.067 $\pm$ 0.005 & 1.922 $\pm$ 0.186 & 0.793 $\pm$ 0.062 & 0.950 $\pm$ 0.010 & 0.597 $\pm$ 0.050 & 0.742 $\pm$ 0.010 \\
pima & 460 & copula & 0.856 $\pm$ 0.017 & 0.138 $\pm$ 0.008 & 0.015 $\pm$ 0.014 & 1.069 $\pm$ 0.069 & 1.532 $\pm$ 0.030 & 0.787 $\pm$ 0.018 & 0.923 $\pm$ 0.004 & 0.512 $\pm$ 0.005 \\
pima & 460 & ctgan & 0.904 $\pm$ 0.025 & 0.174 $\pm$ 0.023 & 0.013 $\pm$ 0.013 & 1.628 $\pm$ 0.114 & 1.523 $\pm$ 0.125 & 0.763 $\pm$ 0.018 & 0.915 $\pm$ 0.005 & 0.512 $\pm$ 0.013 \\
pima & 460 & marginals & 0.735 $\pm$ 0.027 & 0.075 $\pm$ 0.008 & 0.014 $\pm$ 0.022 & 2.215 $\pm$ 0.057 & 1.452 $\pm$ 0.019 & 0.772 $\pm$ 0.011 & 0.923 $\pm$ 0.005 & 0.523 $\pm$ 0.006 \\
pima & 460 & real\_subsample & 0.461 $\pm$ 0.024 & 0.060 $\pm$ 0.000 & 0.003 $\pm$ 0.000 & 0.713 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
pima & 460 & smote & 0.847 $\pm$ 0.017 & 0.108 $\pm$ 0.007 & 0.003 $\pm$ 0.000 & 0.781 $\pm$ 0.058 & 0.371 $\pm$ 0.028 & 0.992 $\pm$ 0.002 & 0.381 $\pm$ 0.028 & 0.779 $\pm$ 0.010 \\
pima & 460 & tabddpm & 0.754 $\pm$ 0.015 & 0.083 $\pm$ 0.005 & 0.023 $\pm$ 0.019 & 1.400 $\pm$ 0.498 & 0.943 $\pm$ 0.032 & 0.887 $\pm$ 0.015 & 0.842 $\pm$ 0.007 & 0.640 $\pm$ 0.014 \\
pima & 460 & tvae & 0.846 $\pm$ 0.003 & 0.125 $\pm$ 0.005 & 0.022 $\pm$ 0.008 & 0.851 $\pm$ 0.068 & 0.994 $\pm$ 0.030 & 0.777 $\pm$ 0.019 & 0.888 $\pm$ 0.005 & 0.529 $\pm$ 0.011 \\
pima & 460 & ucsmote & 0.842 $\pm$ 0.012 & 0.113 $\pm$ 0.004 & 0.008 $\pm$ 0.006 & 0.750 $\pm$ 0.020 & 0.442 $\pm$ 0.013 & 0.983 $\pm$ 0.005 & 0.458 $\pm$ 0.020 & 0.759 $\pm$ 0.016 \\
stroke & 200 & copula & 0.779 $\pm$ 0.026 & 0.197 $\pm$ 0.026 & 0.052 $\pm$ 0.008 & 1.650 $\pm$ 0.141 & 1.569 $\pm$ 0.029 & 0.539 $\pm$ 0.044 & 0.913 $\pm$ 0.005 & 0.505 $\pm$ 0.025 \\
stroke & 200 & ctgan & 0.820 $\pm$ 0.027 & 0.157 $\pm$ 0.033 & 0.064 $\pm$ 0.012 & 2.112 $\pm$ 0.136 & 1.698 $\pm$ 0.049 & 0.539 $\pm$ 0.021 & 0.913 $\pm$ 0.012 & 0.512 $\pm$ 0.030 \\
stroke & 200 & marginals & 0.797 $\pm$ 0.020 & 0.108 $\pm$ 0.017 & 0.046 $\pm$ 0.016 & 2.126 $\pm$ 0.223 & 1.566 $\pm$ 0.052 & 0.526 $\pm$ 0.061 & 0.902 $\pm$ 0.018 & 0.507 $\pm$ 0.021 \\
stroke & 200 & real\_subsample & 0.529 $\pm$ 0.038 & 0.083 $\pm$ 0.013 & 0.041 $\pm$ 0.011 & 1.014 $\pm$ 0.138 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
stroke & 200 & smote & 0.674 $\pm$ 0.053 & 0.100 $\pm$ 0.022 & 0.060 $\pm$ 0.017 & 1.254 $\pm$ 0.122 & 0.254 $\pm$ 0.017 & 0.936 $\pm$ 0.022 & 0.331 $\pm$ 0.019 & 0.755 $\pm$ 0.022 \\
stroke & 200 & tabddpm & 0.669 $\pm$ 0.036 & 0.125 $\pm$ 0.019 & 0.047 $\pm$ 0.009 & 1.798 $\pm$ 0.458 & 0.460 $\pm$ 0.019 & 0.815 $\pm$ 0.035 & 0.555 $\pm$ 0.044 & 0.714 $\pm$ 0.019 \\
stroke & 200 & tvae & 0.796 $\pm$ 0.026 & 0.147 $\pm$ 0.037 & 0.113 $\pm$ 0.027 & 1.832 $\pm$ 0.154 & 0.650 $\pm$ 0.077 & 0.589 $\pm$ 0.026 & 0.756 $\pm$ 0.043 & 0.546 $\pm$ 0.029 \\
stroke & 200 & ucsmote & 0.690 $\pm$ 0.026 & 0.110 $\pm$ 0.022 & 0.052 $\pm$ 0.012 & 1.272 $\pm$ 0.110 & 0.280 $\pm$ 0.030 & 0.927 $\pm$ 0.016 & 0.349 $\pm$ 0.024 & 0.761 $\pm$ 0.034 \\
stroke & 500 & copula & 0.831 $\pm$ 0.028 & 0.132 $\pm$ 0.029 & 0.027 $\pm$ 0.008 & 1.666 $\pm$ 0.087 & 1.442 $\pm$ 0.019 & 0.520 $\pm$ 0.030 & 0.903 $\pm$ 0.004 & 0.509 $\pm$ 0.016 \\
stroke & 500 & ctgan & 0.920 $\pm$ 0.014 & 0.214 $\pm$ 0.041 & 0.073 $\pm$ 0.008 & 2.215 $\pm$ 0.133 & 1.728 $\pm$ 0.083 & 0.508 $\pm$ 0.029 & 0.925 $\pm$ 0.008 & 0.505 $\pm$ 0.016 \\
stroke & 500 & marginals & 0.803 $\pm$ 0.020 & 0.061 $\pm$ 0.002 & 0.029 $\pm$ 0.005 & 2.254 $\pm$ 0.081 & 1.442 $\pm$ 0.006 & 0.530 $\pm$ 0.031 & 0.894 $\pm$ 0.008 & 0.512 $\pm$ 0.009 \\
stroke & 500 & real\_subsample & 0.492 $\pm$ 0.029 & 0.050 $\pm$ 0.008 & 0.021 $\pm$ 0.004 & 0.683 $\pm$ 0.130 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
stroke & 500 & smote & 0.689 $\pm$ 0.016 & 0.079 $\pm$ 0.009 & 0.025 $\pm$ 0.005 & 0.839 $\pm$ 0.158 & 0.204 $\pm$ 0.016 & 0.934 $\pm$ 0.010 & 0.345 $\pm$ 0.033 & 0.752 $\pm$ 0.013 \\
stroke & 500 & tabddpm & 0.663 $\pm$ 0.008 & 0.077 $\pm$ 0.020 & 0.030 $\pm$ 0.007 & 1.599 $\pm$ 0.276 & 0.488 $\pm$ 0.028 & 0.726 $\pm$ 0.042 & 0.698 $\pm$ 0.024 & 0.642 $\pm$ 0.021 \\
stroke & 500 & tvae & 0.716 $\pm$ 0.042 & 0.102 $\pm$ 0.016 & 0.053 $\pm$ 0.021 & 1.184 $\pm$ 0.253 & 0.570 $\pm$ 0.038 & 0.578 $\pm$ 0.006 & 0.779 $\pm$ 0.013 & 0.526 $\pm$ 0.011 \\
stroke & 500 & ucsmote & 0.697 $\pm$ 0.012 & 0.075 $\pm$ 0.017 & 0.029 $\pm$ 0.005 & 0.871 $\pm$ 0.086 & 0.201 $\pm$ 0.008 & 0.928 $\pm$ 0.013 & 0.339 $\pm$ 0.026 & 0.750 $\pm$ 0.008 \\
stroke & 1000 & copula & 0.855 $\pm$ 0.014 & 0.120 $\pm$ 0.021 & 0.017 $\pm$ 0.006 & 1.635 $\pm$ 0.116 & 1.214 $\pm$ 0.148 & 0.516 $\pm$ 0.020 & 0.893 $\pm$ 0.010 & 0.506 $\pm$ 0.007 \\
stroke & 1000 & ctgan & 0.854 $\pm$ 0.022 & 0.164 $\pm$ 0.027 & 0.088 $\pm$ 0.015 & 1.144 $\pm$ 0.070 & 1.004 $\pm$ 0.097 & 0.501 $\pm$ 0.015 & 0.871 $\pm$ 0.015 & 0.495 $\pm$ 0.015 \\
stroke & 1000 & marginals & 0.829 $\pm$ 0.012 & 0.043 $\pm$ 0.006 & 0.021 $\pm$ 0.006 & 2.245 $\pm$ 0.030 & 1.281 $\pm$ 0.031 & 0.503 $\pm$ 0.007 & 0.900 $\pm$ 0.004 & 0.505 $\pm$ 0.011 \\
stroke & 1000 & real\_subsample & 0.485 $\pm$ 0.012 & 0.033 $\pm$ 0.004 & 0.013 $\pm$ 0.003 & 0.448 $\pm$ 0.060 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
stroke & 1000 & smote & 0.710 $\pm$ 0.009 & 0.060 $\pm$ 0.005 & 0.017 $\pm$ 0.002 & 0.534 $\pm$ 0.073 & 0.147 $\pm$ 0.005 & 0.942 $\pm$ 0.006 & 0.331 $\pm$ 0.009 & 0.751 $\pm$ 0.005 \\
stroke & 1000 & tabddpm & 0.701 $\pm$ 0.008 & 0.051 $\pm$ 0.013 & 0.026 $\pm$ 0.008 & 0.877 $\pm$ 0.414 & 0.356 $\pm$ 0.029 & 0.730 $\pm$ 0.024 & 0.667 $\pm$ 0.038 & 0.645 $\pm$ 0.012 \\
stroke & 1000 & tvae & 0.701 $\pm$ 0.020 & 0.062 $\pm$ 0.016 & 0.023 $\pm$ 0.005 & 0.594 $\pm$ 0.031 & 0.641 $\pm$ 0.024 & 0.522 $\pm$ 0.019 & 0.815 $\pm$ 0.013 & 0.508 $\pm$ 0.010 \\
stroke & 1000 & ucsmote & 0.706 $\pm$ 0.015 & 0.055 $\pm$ 0.010 & 0.018 $\pm$ 0.001 & 0.543 $\pm$ 0.046 & 0.163 $\pm$ 0.010 & 0.922 $\pm$ 0.001 & 0.341 $\pm$ 0.015 & 0.746 $\pm$ 0.008 \\
stroke & 2000 & copula & 0.861 $\pm$ 0.011 & 0.084 $\pm$ 0.024 & 0.017 $\pm$ 0.003 & 1.660 $\pm$ 0.207 & 1.010 $\pm$ 0.072 & 0.665 $\pm$ 0.014 & 0.885 $\pm$ 0.007 & 0.488 $\pm$ 0.003 \\
stroke & 2000 & ctgan & 0.914 $\pm$ 0.021 & 0.210 $\pm$ 0.063 & 0.083 $\pm$ 0.019 & 1.325 $\pm$ 0.146 & 1.126 $\pm$ 0.236 & 0.674 $\pm$ 0.042 & 0.891 $\pm$ 0.015 & 0.492 $\pm$ 0.009 \\
stroke & 2000 & marginals & 0.833 $\pm$ 0.008 & 0.036 $\pm$ 0.008 & 0.016 $\pm$ 0.002 & 2.292 $\pm$ 0.020 & 1.052 $\pm$ 0.016 & 0.664 $\pm$ 0.008 & 0.889 $\pm$ 0.002 & 0.499 $\pm$ 0.004 \\
stroke & 2000 & real\_subsample & 0.491 $\pm$ 0.013 & 0.029 $\pm$ 0.003 & 0.012 $\pm$ 0.003 & 0.362 $\pm$ 0.014 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
stroke & 2000 & smote & 0.718 $\pm$ 0.009 & 0.050 $\pm$ 0.003 & 0.014 $\pm$ 0.005 & 0.483 $\pm$ 0.027 & 0.156 $\pm$ 0.007 & 0.930 $\pm$ 0.005 & 0.424 $\pm$ 0.019 & 0.715 $\pm$ 0.007 \\
stroke & 2000 & tabddpm & 0.718 $\pm$ 0.016 & 0.039 $\pm$ 0.003 & 0.017 $\pm$ 0.001 & 0.478 $\pm$ 0.025 & 0.355 $\pm$ 0.006 & 0.778 $\pm$ 0.004 & 0.734 $\pm$ 0.011 & 0.584 $\pm$ 0.007 \\
stroke & 2000 & tvae & 0.758 $\pm$ 0.018 & 0.070 $\pm$ 0.013 & 0.047 $\pm$ 0.009 & 0.651 $\pm$ 0.067 & 0.377 $\pm$ 0.029 & 0.704 $\pm$ 0.009 & 0.768 $\pm$ 0.009 & 0.515 $\pm$ 0.005 \\
stroke & 2000 & ucsmote & 0.724 $\pm$ 0.006 & 0.051 $\pm$ 0.005 & 0.019 $\pm$ 0.003 & 0.470 $\pm$ 0.064 & 0.169 $\pm$ 0.004 & 0.920 $\pm$ 0.009 & 0.446 $\pm$ 0.012 & 0.701 $\pm$ 0.005 \\
support2 & 200 & copula & 0.997 $\pm$ 0.004 & 0.232 $\pm$ 0.019 & 0.066 $\pm$ 0.005 & 5.096 $\pm$ 0.110 & 5.794 $\pm$ 0.221 & 0.549 $\pm$ 0.052 & 0.968 $\pm$ 0.002 & 0.511 $\pm$ 0.019 \\
support2 & 200 & ctgan & 0.994 $\pm$ 0.002 & 0.212 $\pm$ 0.012 & 0.071 $\pm$ 0.019 & 7.192 $\pm$ 0.227 & 6.120 $\pm$ 0.108 & 0.508 $\pm$ 0.048 & 0.972 $\pm$ 0.001 & 0.503 $\pm$ 0.025 \\
support2 & 200 & marginals & 0.913 $\pm$ 0.020 & 0.086 $\pm$ 0.003 & 0.068 $\pm$ 0.007 & 7.178 $\pm$ 0.255 & 5.520 $\pm$ 0.054 & 0.500 $\pm$ 0.038 & 0.971 $\pm$ 0.002 & 0.497 $\pm$ 0.009 \\
support2 & 200 & real\_subsample & 0.503 $\pm$ 0.035 & 0.069 $\pm$ 0.003 & 0.049 $\pm$ 0.007 & 3.697 $\pm$ 0.192 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
support2 & 200 & smote & 0.950 $\pm$ 0.014 & 0.132 $\pm$ 0.011 & 0.082 $\pm$ 0.018 & 5.061 $\pm$ 0.097 & 2.004 $\pm$ 0.071 & 0.997 $\pm$ 0.004 & 0.558 $\pm$ 0.024 & 0.801 $\pm$ 0.020 \\
support2 & 200 & tabddpm & 0.954 $\pm$ 0.024 & 0.589 $\pm$ 0.176 & 0.217 $\pm$ 0.054 & 15.979 $\pm$ 2.482 & 17.114 $\pm$ 1.700 & 0.840 $\pm$ 0.160 & 0.961 $\pm$ 0.036 & 0.568 $\pm$ 0.037 \\
support2 & 200 & tvae & 0.994 $\pm$ 0.003 & 0.177 $\pm$ 0.009 & 0.122 $\pm$ 0.015 & 5.562 $\pm$ 0.314 & 4.064 $\pm$ 0.145 & 0.713 $\pm$ 0.032 & 0.944 $\pm$ 0.001 & 0.558 $\pm$ 0.025 \\
support2 & 200 & ucsmote & 0.943 $\pm$ 0.009 & 0.132 $\pm$ 0.009 & 0.106 $\pm$ 0.016 & 4.828 $\pm$ 0.203 & 2.114 $\pm$ 0.069 & 0.995 $\pm$ 0.004 & 0.576 $\pm$ 0.023 & 0.804 $\pm$ 0.014 \\
support2 & 500 & copula & 1.000 $\pm$ 0.001 & 0.230 $\pm$ 0.012 & 0.042 $\pm$ 0.007 & 4.262 $\pm$ 0.113 & 5.641 $\pm$ 0.222 & 0.525 $\pm$ 0.023 & 0.971 $\pm$ 0.002 & 0.514 $\pm$ 0.011 \\
support2 & 500 & ctgan & 0.999 $\pm$ 0.001 & 0.272 $\pm$ 0.017 & 0.070 $\pm$ 0.010 & 6.949 $\pm$ 0.151 & 6.372 $\pm$ 0.296 & 0.510 $\pm$ 0.022 & 0.975 $\pm$ 0.002 & 0.500 $\pm$ 0.007 \\
support2 & 500 & marginals & 0.983 $\pm$ 0.004 & 0.054 $\pm$ 0.004 & 0.037 $\pm$ 0.007 & 6.869 $\pm$ 0.137 & 5.328 $\pm$ 0.073 & 0.509 $\pm$ 0.018 & 0.975 $\pm$ 0.002 & 0.500 $\pm$ 0.011 \\
support2 & 500 & real\_subsample & 0.514 $\pm$ 0.014 & 0.045 $\pm$ 0.002 & 0.030 $\pm$ 0.003 & 2.476 $\pm$ 0.206 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
support2 & 500 & smote & 0.989 $\pm$ 0.003 & 0.105 $\pm$ 0.003 & 0.056 $\pm$ 0.009 & 3.392 $\pm$ 0.181 & 1.795 $\pm$ 0.023 & 0.998 $\pm$ 0.002 & 0.544 $\pm$ 0.009 & 0.820 $\pm$ 0.015 \\
support2 & 500 & tabddpm & 0.991 $\pm$ 0.004 & 0.695 $\pm$ 0.074 & 0.252 $\pm$ 0.030 & 11.728 $\pm$ 1.343 & 24.044 $\pm$ 4.803 & 0.584 $\pm$ 0.359 & 0.957 $\pm$ 0.014 & 0.515 $\pm$ 0.011 \\
support2 & 500 & tvae & 0.997 $\pm$ 0.002 & 0.152 $\pm$ 0.009 & 0.091 $\pm$ 0.014 & 3.712 $\pm$ 0.177 & 3.973 $\pm$ 0.114 & 0.669 $\pm$ 0.028 & 0.946 $\pm$ 0.003 & 0.562 $\pm$ 0.015 \\
support2 & 500 & ucsmote & 0.983 $\pm$ 0.007 & 0.109 $\pm$ 0.004 & 0.109 $\pm$ 0.005 & 3.564 $\pm$ 0.297 & 2.089 $\pm$ 0.043 & 0.988 $\pm$ 0.005 & 0.618 $\pm$ 0.011 & 0.797 $\pm$ 0.012 \\
support2 & 1000 & copula & 1.000 $\pm$ 0.000 & 0.201 $\pm$ 0.011 & 0.025 $\pm$ 0.003 & 3.879 $\pm$ 0.139 & 5.442 $\pm$ 0.254 & 0.518 $\pm$ 0.025 & 0.972 $\pm$ 0.002 & 0.502 $\pm$ 0.007 \\
support2 & 1000 & ctgan & 1.000 $\pm$ 0.000 & 0.248 $\pm$ 0.018 & 0.091 $\pm$ 0.024 & 6.827 $\pm$ 0.090 & 6.175 $\pm$ 0.252 & 0.513 $\pm$ 0.015 & 0.976 $\pm$ 0.001 & 0.495 $\pm$ 0.006 \\
support2 & 1000 & marginals & 0.997 $\pm$ 0.001 & 0.040 $\pm$ 0.002 & 0.022 $\pm$ 0.006 & 6.794 $\pm$ 0.071 & 5.224 $\pm$ 0.043 & 0.493 $\pm$ 0.021 & 0.974 $\pm$ 0.001 & 0.494 $\pm$ 0.008 \\
support2 & 1000 & real\_subsample & 0.500 $\pm$ 0.023 & 0.032 $\pm$ 0.002 & 0.015 $\pm$ 0.002 & 1.809 $\pm$ 0.091 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
support2 & 1000 & smote & 0.998 $\pm$ 0.001 & 0.093 $\pm$ 0.003 & 0.045 $\pm$ 0.004 & 2.477 $\pm$ 0.124 & 1.696 $\pm$ 0.031 & 0.999 $\pm$ 0.001 & 0.543 $\pm$ 0.014 & 0.817 $\pm$ 0.008 \\
support2 & 1000 & tabddpm & 0.976 $\pm$ 0.015 & 0.442 $\pm$ 0.069 & 0.126 $\pm$ 0.028 & 12.758 $\pm$ 7.128 & 21.030 $\pm$ 1.382 & 0.643 $\pm$ 0.136 & 0.953 $\pm$ 0.012 & 0.532 $\pm$ 0.026 \\
support2 & 1000 & tvae & 0.999 $\pm$ 0.000 & 0.114 $\pm$ 0.006 & 0.045 $\pm$ 0.005 & 2.599 $\pm$ 0.147 & 4.081 $\pm$ 0.065 & 0.596 $\pm$ 0.013 & 0.958 $\pm$ 0.002 & 0.528 $\pm$ 0.004 \\
support2 & 1000 & ucsmote & 0.998 $\pm$ 0.001 & 0.096 $\pm$ 0.004 & 0.064 $\pm$ 0.008 & 2.649 $\pm$ 0.218 & 1.890 $\pm$ 0.091 & 0.997 $\pm$ 0.001 & 0.573 $\pm$ 0.020 & 0.802 $\pm$ 0.006 \\
support2 & 2000 & copula & 1.000 $\pm$ 0.000 & 0.197 $\pm$ 0.014 & 0.016 $\pm$ 0.002 & 3.748 $\pm$ 0.203 & 5.049 $\pm$ 0.212 & 0.551 $\pm$ 0.019 & 0.972 $\pm$ 0.002 & 0.500 $\pm$ 0.005 \\
support2 & 2000 & ctgan & 1.000 $\pm$ 0.000 & 0.200 $\pm$ 0.005 & 0.047 $\pm$ 0.010 & 4.025 $\pm$ 0.125 & 5.172 $\pm$ 0.083 & 0.533 $\pm$ 0.015 & 0.973 $\pm$ 0.001 & 0.500 $\pm$ 0.004 \\
support2 & 2000 & marginals & 0.999 $\pm$ 0.000 & 0.027 $\pm$ 0.002 & 0.018 $\pm$ 0.003 & 6.773 $\pm$ 0.040 & 5.097 $\pm$ 0.046 & 0.526 $\pm$ 0.016 & 0.976 $\pm$ 0.001 & 0.496 $\pm$ 0.007 \\
support2 & 2000 & real\_subsample & 0.506 $\pm$ 0.017 & 0.023 $\pm$ 0.001 & 0.011 $\pm$ 0.001 & 1.336 $\pm$ 0.025 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
support2 & 2000 & smote & 1.000 $\pm$ 0.000 & 0.083 $\pm$ 0.002 & 0.042 $\pm$ 0.004 & 1.974 $\pm$ 0.098 & 1.676 $\pm$ 0.017 & 0.998 $\pm$ 0.001 & 0.552 $\pm$ 0.012 & 0.810 $\pm$ 0.003 \\
support2 & 2000 & tabddpm & 0.972 $\pm$ 0.008 & 0.473 $\pm$ 0.041 & 0.175 $\pm$ 0.045 & 11.151 $\pm$ 0.664 & 23.434 $\pm$ 1.637 & 0.551 $\pm$ 0.131 & 0.969 $\pm$ 0.012 & 0.513 $\pm$ 0.006 \\
support2 & 2000 & tvae & 1.000 $\pm$ 0.000 & 0.143 $\pm$ 0.002 & 0.084 $\pm$ 0.008 & 2.884 $\pm$ 0.232 & 3.880 $\pm$ 0.055 & 0.630 $\pm$ 0.016 & 0.957 $\pm$ 0.001 & 0.530 $\pm$ 0.010 \\
support2 & 2000 & ucsmote & 0.999 $\pm$ 0.000 & 0.085 $\pm$ 0.001 & 0.056 $\pm$ 0.005 & 2.033 $\pm$ 0.098 & 1.804 $\pm$ 0.030 & 0.997 $\pm$ 0.001 & 0.573 $\pm$ 0.006 & 0.810 $\pm$ 0.005 \\
support2 & 5000 & copula & 1.000 $\pm$ 0.000 & 0.199 $\pm$ 0.014 & 0.012 $\pm$ 0.001 & 3.653 $\pm$ 0.239 & 5.129 $\pm$ 0.221 & 0.739 $\pm$ 0.015 & 0.975 $\pm$ 0.001 & 0.501 $\pm$ 0.004 \\
support2 & 5000 & ctgan & 1.000 $\pm$ 0.000 & 0.123 $\pm$ 0.005 & 0.040 $\pm$ 0.004 & 3.983 $\pm$ 0.045 & 4.911 $\pm$ 0.028 & 0.741 $\pm$ 0.005 & 0.974 $\pm$ 0.000 & 0.500 $\pm$ 0.002 \\
support2 & 5000 & marginals & 0.999 $\pm$ 0.000 & 0.021 $\pm$ 0.001 & 0.014 $\pm$ 0.001 & 6.877 $\pm$ 0.019 & 4.931 $\pm$ 0.006 & 0.727 $\pm$ 0.004 & 0.977 $\pm$ 0.000 & 0.495 $\pm$ 0.002 \\
support2 & 5000 & real\_subsample & 0.509 $\pm$ 0.005 & 0.019 $\pm$ 0.000 & 0.009 $\pm$ 0.000 & 1.165 $\pm$ 0.006 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 1.000 $\pm$ 0.000 \\
support2 & 5000 & smote & 1.000 $\pm$ 0.000 & 0.077 $\pm$ 0.001 & 0.035 $\pm$ 0.002 & 1.554 $\pm$ 0.044 & 1.540 $\pm$ 0.011 & 0.999 $\pm$ 0.000 & 0.540 $\pm$ 0.007 & 0.814 $\pm$ 0.003 \\
support2 & 5000 & tabddpm & 0.964 $\pm$ 0.007 & 0.444 $\pm$ 0.033 & 0.206 $\pm$ 0.034 & 10.587 $\pm$ 1.198 & 25.297 $\pm$ 1.970 & 0.733 $\pm$ 0.117 & 0.929 $\pm$ 0.077 & 0.506 $\pm$ 0.004 \\
support2 & 5000 & tvae & 1.000 $\pm$ 0.000 & 0.127 $\pm$ 0.008 & 0.056 $\pm$ 0.013 & 2.144 $\pm$ 0.100 & 3.796 $\pm$ 0.065 & 0.770 $\pm$ 0.007 & 0.961 $\pm$ 0.001 & 0.515 $\pm$ 0.005 \\
support2 & 5000 & ucsmote & 1.000 $\pm$ 0.000 & 0.076 $\pm$ 0.000 & 0.036 $\pm$ 0.002 & 1.595 $\pm$ 0.081 & 1.539 $\pm$ 0.011 & 1.000 $\pm$ 0.000 & 0.540 $\pm$ 0.004 & 0.817 $\pm$ 0.002 \\
\end{longtable}
